Gelfand-Tsetlin modules: canonicity and calculations

In this paper, we give a more down-to-earth introduction to the connection between Gelfand-Tsetlin modules over $\mathfrak{gl}_n$ and diagrammatic KLRW algebras, and develop some of its consequences. In addition to a new proof of this description of the category Gelfand-Tsetlin modules appearing in earlier work, we show three new results of independent interest: (1) we show that every simple Gelfand-Tsetlin module is a canonical module in the sense of Early, Mazorchuk and Vishnyakova, and characterize when two maximal ideals have isomorphic canonical modules, (2) we show that the dimensions of Gelfand-Tsetlin weight spaces in simple modules can be computed using an appropriate modification of Leclerc's algorithm for computing dual canonical bases, and (3) we construct a basis of the Verma modules of $\mathfrak{sl}_n$ which consists of generalized eigenvectors for the Gelfand-Tsetlin subalgebra. Furthermore, we present computations of multiplicities and Gelfand-Kirillov dimensions for all integral Gelfand-Tsetlin modules in ranks 3 and 4; unfortunately, for ranks $>4$, our computers are not adequate to perform these computations.

==> (inline-0) <==
\begin{tabular}{|c|c|}\hline
\parbox[c]{1.5cm}{\centering 332321\\$L_{32}$} & 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(6,0) -- node[above, at end]{$1$} (6,1) ; 
\draw[thickc] (4.5,0) -- (4.5,.5);
\draw(4.5,.5) -- node[above, at end]{$2$} (4,1); 
\draw(4.5,.5) -- node[above, at end]{$2$}(5,1);
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$3$} (2,1); 
\draw(3,0) -- node[above, at end]{$3$}(3,1);
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(6,0) -- node[above, at end]{$1$} (6,1) ; 
\draw[thickc] (4.5,0) -- (4.5,.5);
\draw(4.5,.5) -- node[above, at end]{$2$} node[midway,circle,fill=black,inner sep=2pt]{}(4,1); 
\draw(4.5,.5) -- node[above, at end]{$2$}(5,1);
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$3$} (2,1); 
\draw(3,0) -- node[above, at end]{$3$}(3,1);
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(6,0) -- node[above, at end]{$1$} (5,1) ; 
\draw[thickc] (4.5,0) -- (4.5,.5);
\draw(4.5,.5) -- node[above, at end]{$2$}(4,1); 
\draw(4.5,.5) -- node[above, at end]{$2$}(6,1);
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$3$} (2,1); 
\draw(3,0) -- node[above, at end]{$3$}(3,1);
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(6,0) -- node[above, at end]{$1$} (6,1) ; 
\draw[thickc] (4.5,0) -- (4.5,.5);
\draw(4.5,.5) -- node[above, at end]{$2$}(3,1); 
\draw(4.5,.5) -- node[above, at end]{$2$}(5,1);
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$3$} (2,1); 
\draw(3,0) -- node[above, at end]{$3$}(4,1);
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}
\\\hline 
\parbox[c]{1.5cm}{\centering 332132 \\ $L_{21}$}  &  
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(4,0) -- node[above, at end]{$1$} (4,1) ; 
\draw(3,0) -- node[above, at end]{$2$} (3,1); 
\draw(6,0) -- node[above, at end]{$2$}(6,1);
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$3$} (2,1); 
\draw(5,0) -- node[above, at end]{$3$}(5,1);
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(4,0) -- node[above, at end]{$1$} (5,1) ; 
\draw(3,0) -- node[above, at end]{$2$} (3,1); 
\draw(6,0) -- node[above, at end]{$2$}(6,1);
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$3$} (2,1); 
\draw(5,0) -- node[above, at end]{$3$}(4,1);
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\\\hline
\parbox[c]{1.5cm}{\centering 323321\\  $L_{24}$ }  & 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(4,0) -- node[above, at end]{$3$} (4,1) ; 
\draw(3,0) -- node[above, at end]{$3$} (3,1); 
\draw(6,0) -- node[above, at end]{$1$}(6,1);
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$2$} (2,1); 
\draw(5,0) -- node[above, at end]{$2$}(5,1);
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}
     \\\hline
     \parbox[c]{1.5cm}{\centering 323213\\  $L_{26}$} & 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$3$} (2,1); 
\draw[thickc] (3.5,0) -- (3.5,.5);
\draw(3.5,.5) --  node[above, at end]{$2$} (3,1); 
\draw(3.5,.5) -- node[above, at end]{$2$}(4,1);
\draw(5,0) -- node[above, at end]{$3$}(5,1);
\draw(6,0) -- node[above, at end]{$1$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$3$} (2,1); 
\draw[thickc] (3.5,0) -- (3.5,.5);
\draw(3.5,.5) --  node[above, at end]{$2$} (3,1); 
\draw(3.5,.5) -- node[above, at end]{$2$}(4,1);
\draw(5,0) -- node[above, at end]{$3$}(6,1);
\draw(6,0) -- node[above, at end]{$1$} (5,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$3$} (2,1); 
\draw[thickc] (3.5,0) -- (3.5,.5);
\draw(3.5,.5) --  node[midway,circle,fill=black,inner sep=2pt]{}node[above, at end]{$2$} (3,1); 
\draw(3.5,.5) -- node[above, at end]{$2$}(4,1);
\draw(5,0) -- node[above, at end]{$3$}(5,1);
\draw(6,0) -- node[above, at end]{$1$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$3$} (2,1); 
\draw[thickc] (3.5,0) -- (3.5,.5);
\draw(3.5,.5) --  node[midway,circle,fill=black,inner sep=2pt]{}node[above, at end]{$2$} (3,1); 
\draw(3.5,.5) -- node[above, at end]{$2$}(4,1);
\draw(5,0) -- node[above, at end]{$3$}(6,1);
\draw(6,0) -- node[above, at end]{$1$} (5,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\\
&
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$3$} (3,1); 
\draw[thickc] (3.5,0) -- (3.5,.5);
\draw(3.5,.5) --  node[above, at end]{$2$} (2,1); 
\draw(3.5,.5) -- node[above, at end]{$2$}(4,1);
\draw(5,0) -- node[above, at end]{$3$}(5,1);
\draw(6,0) -- node[above, at end]{$1$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$3$} (2,1); 
\draw[thickc] (3.5,0) -- (3.5,.5);
\draw(3.5,.5) --  node[above, at end]{$2$} (3,1); 
\draw(3.5,.5) -- node[above, at end]{$2$}(5,1);
\draw(5,0) -- node[above, at end]{$3$}(4,1);
\draw(6,0) -- node[above, at end]{$1$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$3$} (3,1); 
\draw[thickc] (3.5,0) -- (3.5,.5);
\draw(3.5,.5) --  node[above, at end]{$2$} (2,1); 
\draw(3.5,.5) -- node[above, at end]{$2$}(4,1);
\draw(5,0) -- node[above, at end]{$3$}(6,1);
\draw(6,0) -- node[above, at end]{$1$} (5,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad \tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$3$} (2,1); 
\draw[thickc] (3.5,0) -- (3.5,.5);
\draw(3.5,.5) --  node[above, at end]{$2$} (3,1); 
\draw(3.5,.5) -- node[above, at end]{$2$}(5,1);
\draw(5,0) -- node[above, at end]{$3$}(6,1);
\draw(6,0) -- node[above, at end]{$1$} (4,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}
\\\hline
\parbox[c]{1.5cm}{\centering 321332 \\ $L_{16}$} &    
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$2$} (2,1); 
\draw(3,0) -- node[above, at end]{$1$} (3,1); 
\draw(4,0) -- node[above, at end]{$3$} (4,1) ; 
\draw(5,0) -- node[above, at end]{$3$}(5,1);
\draw(6,0) -- node[above, at end]{$2$}(6,1);
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$2$} (2,1); 
\draw(3,0) -- node[above, at end]{$1$} (4,1); 
\draw(4,0) -- node[above, at end]{$3$} (3,1) ; 
\draw(5,0) -- node[above, at end]{$3$}(5,1);
\draw(6,0) -- node[above, at end]{$2$}(6,1);
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$2$} (2,1); 
\draw(3,0) -- node[above, at end]{$1$} (5,1); 
\draw(4,0) -- node[above, at end]{$3$} (3,1) ; 
\draw(5,0) -- node[above, at end]{$3$}(4,1);
\draw(6,0) -- node[above, at end]{$2$}(6,1);
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\\ \hline
\parbox[c]{1.5cm}{\centering 321323 \\ $L_8$} & 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$2$} (2,1); 
\draw(3,0) -- node[above, at end]{$1$} (3,1); 
\draw(4,0) -- node[above, at end]{$3$} (4,1) ; 
\draw(5,0) -- node[above, at end]{$2$}(5,1);
\draw(6,0) -- node[above, at end]{$3$}(6,1);
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$2$} (2,1); 
\draw(3,0) -- node[above, at end]{$1$} (4,1); 
\draw(4,0) -- node[above, at end]{$3$} (3,1) ; 
\draw(5,0) -- node[above, at end]{$2$}(5,1);
\draw(6,0) -- node[above, at end]{$3$}(6,1);
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\\ \hline
\parbox[c]{1.5cm}{\centering 233321 \\ $L_{19}$ } & 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$2$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$3$} (2,1); 
\draw(3,0) -- node[above, at end]{$3$} (3,1); 
\draw(4,0) -- node[above, at end]{$3$} (4,1) ; 
\draw(5,0) -- node[above, at end]{$2$}(5,1);
\draw(6,0) -- node[above, at end]{$1$}(6,1);
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}
\\ \hline
\parbox[c]{1.5cm}{\centering 233213 \\ $L_{10}$ }& 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$2$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$3$} (2,1); 
\draw(3,0) -- node[above, at end]{$3$} (3,1); 
\draw(4,0) -- node[above, at end]{$2$} (4,1) ; 
\draw(5,0) -- node[above, at end]{$1$}(5,1);
\draw(6,0) -- node[above, at end]{$3$}(6,1);
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$2$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$3$} (2,1); 
\draw(3,0) -- node[above, at end]{$3$} (3,1); 
\draw(4,0) -- node[above, at end]{$2$} (4,1) ; 
\draw(5,0) -- node[above, at end]{$1$}(6,1);
\draw(6,0) -- node[above, at end]{$3$}(5,1);
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}
\\ \hline
\parbox[c]{1.5cm}{\centering 232133 \\ $L_{17}$} & 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw[thickc] (2.5,0) -- (2.5,.5);
\draw(2.5,.5) --  node[above, at end]{$2$} (2,1); 
\draw(2.5,.5) -- node[above, at end]{$2$}(3,1);
\draw(4,0) -- node[above, at end]{$1$} (4,1); 
\draw(5,0) -- node[above, at end]{$3$}(5,1);
\draw(6,0) -- node[above, at end]{$3$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw[thickc] (2.5,0) -- (2.5,.5);
\draw(2.5,.5) --  node[above, at end]{$2$} node[midway,circle,fill=black,inner sep=2pt]{} (2,1); 
\draw(2.5,.5) -- node[above, at end]{$2$}(3,1);
\draw(4,0) -- node[above, at end]{$1$} (4,1); 
\draw(5,0) -- node[above, at end]{$3$}(5,1);
\draw(6,0) -- node[above, at end]{$3$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$3$} (2,1) ; 
\draw[thickc] (2.5,0) -- (2.5,.5);
\draw(2.5,.5) --  node[above, at end]{$2$} (1,1); 
\draw(2.5,.5) -- node[above, at end]{$2$}(3,1);
\draw(4,0) -- node[above, at end]{$1$} (4,1); 
\draw(5,0) -- node[above, at end]{$3$}(5,1);
\draw(6,0) -- node[above, at end]{$3$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw[thickc] (2.5,0) -- (2.5,.5);
\draw(2.5,.5) --  node[above, at end]{$2$}(2,1); 
\draw(2.5,.5) -- node[above, at end]{$2$}(4,1);
\draw(4,0) -- node[above, at end]{$1$} (3,1); 
\draw(5,0) -- node[above, at end]{$3$}(5,1);
\draw(6,0) -- node[above, at end]{$3$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\\
&
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw[thickc] (2.5,0) -- (2.5,.5);
\draw(2.5,.5) --  node[above, at end]{$2$} (2,1); 
\draw(2.5,.5) -- node[above, at end]{$2$}(3,1);
\draw(4,0) -- node[above, at end]{$1$} (5,1); 
\draw(5,0) -- node[above, at end]{$3$}(4,1);
\draw(6,0) -- node[above, at end]{$3$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw[thickc] (2.5,0) -- (2.5,.5);
\draw(2.5,.5) --  node[above, at end]{$2$} node[midway,circle,fill=black,inner sep=2pt]{} (2,1); 
\draw(2.5,.5) -- node[above, at end]{$2$}(3,1);
\draw(4,0) -- node[above, at end]{$1$} (5,1); 
\draw(5,0) -- node[above, at end]{$3$}(4,1);
\draw(6,0) -- node[above, at end]{$3$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$3$} (2,1) ; 
\draw[thickc] (2.5,0) -- (2.5,.5);
\draw(2.5,.5) --  node[above, at end]{$2$} (1,1); 
\draw(2.5,.5) -- node[above, at end]{$2$}(3,1);
\draw(4,0) -- node[above, at end]{$1$} (5,1); 
\draw(5,0) -- node[above, at end]{$3$}(4,1);
\draw(6,0) -- node[above, at end]{$3$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw[thickc] (2.5,0) -- (2.5,.5);
\draw(2.5,.5) --  node[above, at end]{$2$}(2,1); 
\draw(2.5,.5) -- node[above, at end]{$2$}(4,1);
\draw(4,0) -- node[above, at end]{$1$} (5,1); 
\draw(5,0) -- node[above, at end]{$3$}(3,1);
\draw(6,0) -- node[above, at end]{$3$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\\
&
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw[thickc] (2.5,0) -- (2.5,.5);
\draw(2.5,.5) --  node[above, at end]{$2$} (2,1); 
\draw(2.5,.5) -- node[above, at end]{$2$}(3,1);
\draw(4,0) -- node[above, at end]{$1$} (6,1); 
\draw(5,0) -- node[above, at end]{$3$}(4,1);
\draw(6,0) -- node[above, at end]{$3$} (5,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw[thickc] (2.5,0) -- (2.5,.5);
\draw(2.5,.5) --  node[above, at end]{$2$} node[midway,circle,fill=black,inner sep=2pt]{} (2,1); 
\draw(2.5,.5) -- node[above, at end]{$2$}(3,1);
\draw(4,0) -- node[above, at end]{$1$} (6,1); 
\draw(5,0) -- node[above, at end]{$3$}(4,1);
\draw(6,0) -- node[above, at end]{$3$} (5,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$3$} (2,1) ; 
\draw[thickc] (2.5,0) -- (2.5,.5);
\draw(2.5,.5) --  node[above, at end]{$2$} (1,1); 
\draw(2.5,.5) -- node[above, at end]{$2$}(3,1);
\draw(4,0) -- node[above, at end]{$1$} (6,1); 
\draw(5,0) -- node[above, at end]{$3$}(4,1);
\draw(6,0) -- node[above, at end]{$3$} (5,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw[thickc] (2.5,0) -- (2.5,.5);
\draw(2.5,.5) --  node[above, at end]{$2$}(2,1); 
\draw(2.5,.5) -- node[above, at end]{$2$}(4,1);
\draw(4,0) -- node[above, at end]{$1$} (6,1); 
\draw(5,0) -- node[above, at end]{$3$}(3,1);
\draw(6,0) -- node[above, at end]{$3$} (5,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}
\\ \hline
\parbox[c]{1.5cm}{\centering 213332 \\ $L_{13}$} & 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$2$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$1$} (2,1); 
\draw(3,0) -- node[above, at end]{$3$} (3,1); 
\draw(4,0) -- node[above, at end]{$3$} (4,1) ; 
\draw(5,0) -- node[above, at end]{$3$}(5,1);
\draw(6,0) -- node[above, at end]{$2$}(6,1);
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$2$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$1$} (3,1); 
\draw(3,0) -- node[above, at end]{$3$} (2,1); 
\draw(4,0) -- node[above, at end]{$3$} (4,1) ; 
\draw(5,0) -- node[above, at end]{$3$}(5,1);
\draw(6,0) -- node[above, at end]{$2$}(6,1);
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$2$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$1$} (4,1); 
\draw(3,0) -- node[above, at end]{$3$} (2,1); 
\draw(4,0) -- node[above, at end]{$3$} (3,1) ; 
\draw(5,0) -- node[above, at end]{$3$}(5,1);
\draw(6,0) -- node[above, at end]{$2$}(6,1);
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$2$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$1$} (5,1); 
\draw(3,0) -- node[above, at end]{$3$} (2,1); 
\draw(4,0) -- node[above, at end]{$3$} (3,1) ; 
\draw(5,0) -- node[above, at end]{$3$}(4,1);
\draw(6,0) -- node[above, at end]{$2$}(6,1);
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}  
\\ \hline
\parbox[c]{1.5cm}{\centering 213323 \\    $L_{6}$}  & 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$2$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$1$} (2,1); 
\draw(3,0) -- node[above, at end]{$3$} (3,1); 
\draw(4,0) -- node[above, at end]{$3$} (4,1) ; 
\draw(5,0) -- node[above, at end]{$2$}(5,1);
\draw(6,0) -- node[above, at end]{$3$}(6,1);
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$2$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$1$} (3,1); 
\draw(3,0) -- node[above, at end]{$3$} (2,1); 
\draw(4,0) -- node[above, at end]{$3$} (4,1) ; 
\draw(5,0) -- node[above, at end]{$2$}(5,1);
\draw(6,0) -- node[above, at end]{$3$}(6,1);
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$2$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$1$} (4,1); 
\draw(3,0) -- node[above, at end]{$3$} (2,1); 
\draw(4,0) -- node[above, at end]{$3$} (3,1) ; 
\draw(5,0) -- node[above, at end]{$2$}(5,1);
\draw(6,0) -- node[above, at end]{$3$}(6,1);
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};} \\\hline        
\parbox[c]{1.5cm}{\centering 213233 \\ $L_{3}$ }   & 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$2$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$1$} (2,1); 
\draw(3,0) -- node[above, at end]{$3$} (3,1); 
\draw(4,0) -- node[above, at end]{$2$} (4,1) ; 
\draw(5,0) -- node[above, at end]{$3$}(5,1);
\draw(6,0) -- node[above, at end]{$3$}(6,1);
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$2$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$1$} (3,1); 
\draw(3,0) -- node[above, at end]{$3$} (2,1); 
\draw(4,0) -- node[above, at end]{$2$} (4,1) ; 
\draw(5,0) -- node[above, at end]{$3$}(5,1);
\draw(6,0) -- node[above, at end]{$3$}(6,1);
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\\\hline
\end{tabular}
\begin{tabular}{|c|c|}\hline

\parbox[c]{1.5cm}{\centering 212333\\ $L_{4}$ }& 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw[thickc] (1.5,0) -- (1.5,.5);
\draw(1.5,.5) --  node[above, at end]{$2$} (1,1); 
\draw(1.5,.5) -- node[above, at end]{$2$}(2,1);
\draw(3,0) -- node[above, at end]{$1$} (3,1) ; 
\draw(4,0) -- node[above, at end]{$3$} (4,1); 
\draw(5,0) -- node[above, at end]{$3$}(5,1);
\draw(6,0) -- node[above, at end]{$3$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw[thickc] (1.5,0) -- (1.5,.5);
\draw(1.5,.5) --   node[midway,circle,fill=black,inner sep=2pt]{} node[above, at end]{$2$} (1,1); 
\draw(1.5,.5) -- node[above, at end]{$2$}(2,1);
\draw(3,0) -- node[above, at end]{$1$} (3,1) ; 
\draw(4,0) -- node[above, at end]{$3$} (4,1); 
\draw(5,0) -- node[above, at end]{$3$}(5,1);
\draw(6,0) -- node[above, at end]{$3$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{\draw[thickc] (1.5,0) -- (1.5,.5);
\draw(1.5,.5) --  node[above, at end]{$2$} (1,1); 
\draw(1.5,.5) -- node[above, at end]{$2$}(2,1);
\draw(3,0) -- node[above, at end]{$1$} (4,1) ; 
\draw(4,0) -- node[above, at end]{$3$} (3,1); 
\draw(5,0) -- node[above, at end]{$3$}(5,1);
\draw(6,0) -- node[above, at end]{$3$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw[thickc] (1.5,0) -- (1.5,.5);
\draw(1.5,.5) --   node[midway,circle,fill=black,inner sep=2pt]{} node[above, at end]{$2$} (1,1); 
\draw(1.5,.5) -- node[above, at end]{$2$}(2,1);
\draw(3,0) -- node[above, at end]{$1$} (4,1) ; 
\draw(4,0) -- node[above, at end]{$3$} (3,1); 
\draw(5,0) -- node[above, at end]{$3$}(5,1);
\draw(6,0) -- node[above, at end]{$3$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\\
& 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw[thickc] (1.5,0) -- (1.5,.5);
\draw(1.5,.5) --  node[above, at end]{$2$} (1,1); 
\draw(1.5,.5) -- node[above, at end]{$2$}(2,1);
\draw(3,0) -- node[above, at end]{$1$} (5,1) ; 
\draw(4,0) -- node[above, at end]{$3$} (3,1); 
\draw(5,0) -- node[above, at end]{$3$}(4,1);
\draw(6,0) -- node[above, at end]{$3$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw[thickc] (1.5,0) -- (1.5,.5);
\draw(1.5,.5) --   node[midway,circle,fill=black,inner sep=2pt]{} node[above, at end]{$2$} (1,1); 
\draw(1.5,.5) -- node[above, at end]{$2$}(2,1);
\draw(3,0) -- node[above, at end]{$1$} (5,1) ; 
\draw(4,0) -- node[above, at end]{$3$} (3,1); 
\draw(5,0) -- node[above, at end]{$3$}(4,1);
\draw(6,0) -- node[above, at end]{$3$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{\draw[thickc] (1.5,0) -- (1.5,.5);
\draw(1.5,.5) --  node[above, at end]{$2$} (1,1); 
\draw(1.5,.5) -- node[above, at end]{$2$}(2,1);
\draw(3,0) -- node[above, at end]{$1$} (6,1) ; 
\draw(4,0) -- node[above, at end]{$3$} (3,1); 
\draw(5,0) -- node[above, at end]{$3$}(4,1);
\draw(6,0) -- node[above, at end]{$3$} (5,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw[thickc] (1.5,0) -- (1.5,.5);
\draw(1.5,.5) --   node[midway,circle,fill=black,inner sep=2pt]{} node[above, at end]{$2$} (1,1); 
\draw(1.5,.5) -- node[above, at end]{$2$}(2,1);
\draw(3,0) -- node[above, at end]{$1$} (6,1) ; 
\draw(4,0) -- node[above, at end]{$3$} (3,1); 
\draw(5,0) -- node[above, at end]{$3$}(4,1);
\draw(6,0) -- node[above, at end]{$3$} (5,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\\&
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw[thickc] (1.5,0) -- (1.5,.5);
\draw(1.5,.5) --  node[above, at end]{$2$} (1,1); 
\draw(1.5,.5) -- node[above, at end]{$2$}(3,1);
\draw(3,0) -- node[above, at end]{$1$} (2,1) ; 
\draw(4,0) -- node[above, at end]{$3$} (4,1); 
\draw(5,0) -- node[above, at end]{$3$}(5,1);
\draw(6,0) -- node[above, at end]{$3$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw[thickc] (1.5,0) -- (1.5,.5);
\draw(1.5,.5) --  node[above, at end]{$2$} (1,1); 
\draw(1.5,.5) -- node[above, at end]{$2$}(3,1);
\draw(3,0) -- node[above, at end]{$1$} (4,1) ; 
\draw(4,0) -- node[above, at end]{$3$} (2,1); 
\draw(5,0) -- node[above, at end]{$3$}(5,1);
\draw(6,0) -- node[above, at end]{$3$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw[thickc] (1.5,0) -- (1.5,.5);
\draw(1.5,.5) --  node[above, at end]{$2$} (1,1); 
\draw(1.5,.5) -- node[above, at end]{$2$}(3,1);
\draw(3,0) -- node[above, at end]{$1$} (5,1) ; 
\draw(4,0) -- node[above, at end]{$3$} (2,1); 
\draw(5,0) -- node[above, at end]{$3$}(4,1);
\draw(6,0) -- node[above, at end]{$3$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw[thickc] (1.5,0) -- (1.5,.5);
\draw(1.5,.5) --  node[above, at end]{$2$} (1,1); 
\draw(1.5,.5) -- node[above, at end]{$2$}(3,1);
\draw(3,0) -- node[above, at end]{$1$} (6,1) ; 
\draw(4,0) -- node[above, at end]{$3$} (2,1); 
\draw(5,0) -- node[above, at end]{$3$}(4,1);
\draw(6,0) -- node[above, at end]{$3$} (5,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\\\hline

\parbox[c]{1.5cm}{\centering 133232\\ $L_{28}$} & 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{
\draw[thickc] (1.5,0) -- (1.5,.5);
\draw(1.5,.5) --  node[above, at end]{$2$} (1,1); 
\draw(1.5,.5) -- node[above, at end]{$2$}(2,1);
\draw(3,0) -- node[above, at end]{$1$} (3,1) ; 
\draw(4,0) -- node[above, at end]{$3$} (4,1); 
\draw(5,0) -- node[above, at end]{$3$}(5,1);
\draw(6,0) -- node[above, at end]{$3$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{
\draw[thickc] (1.5,0) -- (1.5,.5);
\draw(1.5,.5) --   node[midway,circle,fill=black,inner sep=2pt]{} node[above, at end]{$2$} (1,1); 
\draw(1.5,.5) -- node[above, at end]{$2$}(2,1);
\draw(3,0) -- node[above, at end]{$1$} (3,1) ; 
\draw(4,0) -- node[above, at end]{$3$} (4,1); 
\draw(5,0) -- node[above, at end]{$3$}(5,1);
\draw(6,0) -- node[above, at end]{$3$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{\draw[thickc] (1.5,0) -- (1.5,.5);
\draw(1.5,.5) --  node[above, at end]{$2$} (1,1); 
\draw(1.5,.5) -- node[above, at end]{$2$}(2,1);
\draw(3,0) -- node[above, at end]{$1$} (4,1) ; 
\draw(4,0) -- node[above, at end]{$3$} (3,1); 
\draw(5,0) -- node[above, at end]{$3$}(5,1);
\draw(6,0) -- node[above, at end]{$3$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{
\draw[thickc] (1.5,0) -- (1.5,.5);
\draw(1.5,.5) --   node[midway,circle,fill=black,inner sep=2pt]{} node[above, at end]{$2$} (1,1); 
\draw(1.5,.5) -- node[above, at end]{$2$}(2,1);
\draw(3,0) -- node[above, at end]{$1$} (4,1) ; 
\draw(4,0) -- node[above, at end]{$3$} (3,1); 
\draw(5,0) -- node[above, at end]{$3$}(5,1);
\draw(6,0) -- node[above, at end]{$3$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\\
& 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{
\draw[thickc] (1.5,0) -- (1.5,.5);
\draw(1.5,.5) --  node[above, at end]{$2$} (1,1); 
\draw(1.5,.5) -- node[above, at end]{$2$}(2,1);
\draw(3,0) -- node[above, at end]{$1$} (5,1) ; 
\draw(4,0) -- node[above, at end]{$3$} (3,1); 
\draw(5,0) -- node[above, at end]{$3$}(4,1);
\draw(6,0) -- node[above, at end]{$3$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{
\draw[thickc] (1.5,0) -- (1.5,.5);
\draw(1.5,.5) --   node[midway,circle,fill=black,inner sep=2pt]{} node[above, at end]{$2$} (1,1); 
\draw(1.5,.5) -- node[above, at end]{$2$}(2,1);
\draw(3,0) -- node[above, at end]{$1$} (5,1) ; 
\draw(4,0) -- node[above, at end]{$3$} (3,1); 
\draw(5,0) -- node[above, at end]{$3$}(4,1);
\draw(6,0) -- node[above, at end]{$3$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{\draw[thickc] (1.5,0) -- (1.5,.5);
\draw(1.5,.5) --  node[above, at end]{$2$} (1,1); 
\draw(1.5,.5) -- node[above, at end]{$2$}(2,1);
\draw(3,0) -- node[above, at end]{$1$} (6,1) ; 
\draw(4,0) -- node[above, at end]{$3$} (3,1); 
\draw(5,0) -- node[above, at end]{$3$}(4,1);
\draw(6,0) -- node[above, at end]{$3$} (5,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{
\draw[thickc] (1.5,0) -- (1.5,.5);
\draw(1.5,.5) --   node[midway,circle,fill=black,inner sep=2pt]{} node[above, at end]{$2$} (1,1); 
\draw(1.5,.5) -- node[above, at end]{$2$}(2,1);
\draw(3,0) -- node[above, at end]{$1$} (6,1) ; 
\draw(4,0) -- node[above, at end]{$3$} (3,1); 
\draw(5,0) -- node[above, at end]{$3$}(4,1);
\draw(6,0) -- node[above, at end]{$3$} (5,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\\&
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{
\draw[thickc] (1.5,0) -- (1.5,.5);
\draw(1.5,.5) --  node[above, at end]{$2$} (1,1); 
\draw(1.5,.5) -- node[above, at end]{$2$}(3,1);
\draw(3,0) -- node[above, at end]{$1$} (2,1) ; 
\draw(4,0) -- node[above, at end]{$3$} (4,1); 
\draw(5,0) -- node[above, at end]{$3$}(5,1);
\draw(6,0) -- node[above, at end]{$3$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{
\draw[thickc] (1.5,0) -- (1.5,.5);
\draw(1.5,.5) --  node[above, at end]{$2$} (1,1); 
\draw(1.5,.5) -- node[above, at end]{$2$}(3,1);
\draw(3,0) -- node[above, at end]{$1$} (4,1) ; 
\draw(4,0) -- node[above, at end]{$3$} (2,1); 
\draw(5,0) -- node[above, at end]{$3$}(5,1);
\draw(6,0) -- node[above, at end]{$3$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{
\draw[thickc] (1.5,0) -- (1.5,.5);
\draw(1.5,.5) --  node[above, at end]{$2$} (1,1); 
\draw(1.5,.5) -- node[above, at end]{$2$}(3,1);
\draw(3,0) -- node[above, at end]{$1$} (5,1) ; 
\draw(4,0) -- node[above, at end]{$3$} (2,1); 
\draw(5,0) -- node[above, at end]{$3$}(4,1);
\draw(6,0) -- node[above, at end]{$3$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{
\draw[thickc] (1.5,0) -- (1.5,.5);
\draw(1.5,.5) --  node[above, at end]{$2$} (1,1); 
\draw(1.5,.5) -- node[above, at end]{$2$}(3,1);
\draw(3,0) -- node[above, at end]{$1$} (6,1) ; 
\draw(4,0) -- node[above, at end]{$3$} (2,1); 
\draw(5,0) -- node[above, at end]{$3$}(4,1);
\draw(6,0) -- node[above, at end]{$3$} (5,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\\\hline

\parbox[c]{1.5cm}{\centering 132332 \\ $L_{11}$} & 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$1$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$3$} (2,1); 
\draw(3,0) -- node[above, at end]{$2$} (3,1); 
\draw(4,0) -- node[above, at end]{$3$} (4,1) ; 
\draw(5,0) -- node[above, at end]{$3$}(5,1);
\draw(6,0) -- node[above, at end]{$2$}(6,1);
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=.5]{
\draw(1,0) -- node[above, at end]{$1$} (2,1) ; 
\draw(2,0) -- node[above, at end]{$3$} (1,1); 
\draw(3,0) -- node[above, at end]{$2$} (3,1); 
\draw(4,0) -- node[above, at end]{$3$} (4,1) ; 
\draw(5,0) -- node[above, at end]{$3$}(5,1);
\draw(6,0) -- node[above, at end]{$2$}(6,1);
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\\\hline

\parbox[c]{1.5cm}{\centering 132323\\ $L_{14}$} & 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw[thickc] (2.5,0) -- (2.5,.5);
\draw(2.5,.5) --  node[above, at end]{$2$} (2,1); 
\draw(2.5,.5) -- node[above, at end]{$2$}(3,1);
\draw(4,0) -- node[above, at end]{$1$} (4,1); 
\draw(5,0) -- node[above, at end]{$3$}(5,1);
\draw(6,0) -- node[above, at end]{$3$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw[thickc] (2.5,0) -- (2.5,.5);
\draw(2.5,.5) --  node[above, at end]{$2$} node[midway,circle,fill=black,inner sep=2pt]{} (2,1); 
\draw(2.5,.5) -- node[above, at end]{$2$}(3,1);
\draw(4,0) -- node[above, at end]{$1$} (4,1); 
\draw(5,0) -- node[above, at end]{$3$}(5,1);
\draw(6,0) -- node[above, at end]{$3$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{
\draw(1,0) -- node[above, at end]{$3$} (2,1) ; 
\draw[thickc] (2.5,0) -- (2.5,.5);
\draw(2.5,.5) --  node[above, at end]{$2$} (1,1); 
\draw(2.5,.5) -- node[above, at end]{$2$}(3,1);
\draw(4,0) -- node[above, at end]{$1$} (4,1); 
\draw(5,0) -- node[above, at end]{$3$}(5,1);
\draw(6,0) -- node[above, at end]{$3$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw[thickc] (2.5,0) -- (2.5,.5);
\draw(2.5,.5) --  node[above, at end]{$2$}(2,1); 
\draw(2.5,.5) -- node[above, at end]{$2$}(4,1);
\draw(4,0) -- node[above, at end]{$1$} (3,1); 
\draw(5,0) -- node[above, at end]{$3$}(5,1);
\draw(6,0) -- node[above, at end]{$3$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\\
&
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw[thickc] (2.5,0) -- (2.5,.5);
\draw(2.5,.5) --  node[above, at end]{$2$} (2,1); 
\draw(2.5,.5) -- node[above, at end]{$2$}(3,1);
\draw(4,0) -- node[above, at end]{$1$} (5,1); 
\draw(5,0) -- node[above, at end]{$3$}(4,1);
\draw(6,0) -- node[above, at end]{$3$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw[thickc] (2.5,0) -- (2.5,.5);
\draw(2.5,.5) --  node[above, at end]{$2$} node[midway,circle,fill=black,inner sep=2pt]{} (2,1); 
\draw(2.5,.5) -- node[above, at end]{$2$}(3,1);
\draw(4,0) -- node[above, at end]{$1$} (5,1); 
\draw(5,0) -- node[above, at end]{$3$}(4,1);
\draw(6,0) -- node[above, at end]{$3$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{
\draw(1,0) -- node[above, at end]{$3$} (2,1) ; 
\draw[thickc] (2.5,0) -- (2.5,.5);
\draw(2.5,.5) --  node[above, at end]{$2$} (1,1); 
\draw(2.5,.5) -- node[above, at end]{$2$}(3,1);
\draw(4,0) -- node[above, at end]{$1$} (5,1); 
\draw(5,0) -- node[above, at end]{$3$}(4,1);
\draw(6,0) -- node[above, at end]{$3$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw[thickc] (2.5,0) -- (2.5,.5);
\draw(2.5,.5) --  node[above, at end]{$2$}(2,1); 
\draw(2.5,.5) -- node[above, at end]{$2$}(4,1);
\draw(4,0) -- node[above, at end]{$1$} (5,1); 
\draw(5,0) -- node[above, at end]{$3$}(3,1);
\draw(6,0) -- node[above, at end]{$3$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\\
&
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw[thickc] (2.5,0) -- (2.5,.5);
\draw(2.5,.5) --  node[above, at end]{$2$} (2,1); 
\draw(2.5,.5) -- node[above, at end]{$2$}(3,1);
\draw(4,0) -- node[above, at end]{$1$} (6,1); 
\draw(5,0) -- node[above, at end]{$3$}(4,1);
\draw(6,0) -- node[above, at end]{$3$} (5,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw[thickc] (2.5,0) -- (2.5,.5);
\draw(2.5,.5) --  node[above, at end]{$2$} node[midway,circle,fill=black,inner sep=2pt]{} (2,1); 
\draw(2.5,.5) -- node[above, at end]{$2$}(3,1);
\draw(4,0) -- node[above, at end]{$1$} (6,1); 
\draw(5,0) -- node[above, at end]{$3$}(4,1);
\draw(6,0) -- node[above, at end]{$3$} (5,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{
\draw(1,0) -- node[above, at end]{$3$} (2,1) ; 
\draw[thickc] (2.5,0) -- (2.5,.5);
\draw(2.5,.5) --  node[above, at end]{$2$} (1,1); 
\draw(2.5,.5) -- node[above, at end]{$2$}(3,1);
\draw(4,0) -- node[above, at end]{$1$} (6,1); 
\draw(5,0) -- node[above, at end]{$3$}(4,1);
\draw(6,0) -- node[above, at end]{$3$} (5,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw[thickc] (2.5,0) -- (2.5,.5);
\draw(2.5,.5) --  node[above, at end]{$2$}(2,1); 
\draw(2.5,.5) -- node[above, at end]{$2$}(4,1);
\draw(4,0) -- node[above, at end]{$1$} (6,1); 
\draw(5,0) -- node[above, at end]{$3$}(3,1);
\draw(6,0) -- node[above, at end]{$3$} (5,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}
\\ \hline

\parbox[c]{1.5cm}{\centering 123332 \\ $L_{5}$ }& 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{
\draw(1,0) -- node[above, at end]{$2$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$3$} (2,1); 
\draw(3,0) -- node[above, at end]{$3$} (3,1); 
\draw(4,0) -- node[above, at end]{$3$} (4,1) ; 
\draw(5,0) -- node[above, at end]{$2$}(5,1);
\draw(6,0) -- node[above, at end]{$1$}(6,1);
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}
\\ \hline

\parbox[c]{1.5cm}{\centering 123323 \\$L_{2}$} & 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$2$} (2,1); 
\draw(3,0) -- node[above, at end]{$3$} (3,1); 
\draw(4,0) -- node[above, at end]{$3$} (4,1) ; 
\draw(5,0) -- node[above, at end]{$2$}(5,1);
\draw(6,0) -- node[above, at end]{$1$}(6,1);
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}
\\ \hline
 
\parbox[c]{1.5cm}{\centering 123233 \\$L_{7}$} & 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$3$} (2,1); 
\draw[thickc] (3.5,0) -- (3.5,.5);
\draw(3.5,.5) --  node[above, at end]{$2$} (3,1); 
\draw(3.5,.5) -- node[above, at end]{$2$}(4,1);
\draw(5,0) -- node[above, at end]{$3$}(5,1);
\draw(6,0) -- node[above, at end]{$1$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$3$} (2,1); 
\draw[thickc] (3.5,0) -- (3.5,.5);
\draw(3.5,.5) --  node[above, at end]{$2$} (3,1); 
\draw(3.5,.5) -- node[above, at end]{$2$}(4,1);
\draw(5,0) -- node[above, at end]{$3$}(6,1);
\draw(6,0) -- node[above, at end]{$1$} (5,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$3$} (2,1); 
\draw[thickc] (3.5,0) -- (3.5,.5);
\draw(3.5,.5) --  node[midway,circle,fill=black,inner sep=2pt]{}node[above, at end]{$2$} (3,1); 
\draw(3.5,.5) -- node[above, at end]{$2$}(4,1);
\draw(5,0) -- node[above, at end]{$3$}(5,1);
\draw(6,0) -- node[above, at end]{$1$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$3$} (2,1); 
\draw[thickc] (3.5,0) -- (3.5,.5);
\draw(3.5,.5) --  node[midway,circle,fill=black,inner sep=2pt]{}node[above, at end]{$2$} (3,1); 
\draw(3.5,.5) -- node[above, at end]{$2$}(4,1);
\draw(5,0) -- node[above, at end]{$3$}(6,1);
\draw(6,0) -- node[above, at end]{$1$} (5,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\\
&
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$3$} (3,1); 
\draw[thickc] (3.5,0) -- (3.5,.5);
\draw(3.5,.5) --  node[above, at end]{$2$} (2,1); 
\draw(3.5,.5) -- node[above, at end]{$2$}(4,1);
\draw(5,0) -- node[above, at end]{$3$}(5,1);
\draw(6,0) -- node[above, at end]{$1$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$3$} (2,1); 
\draw[thickc] (3.5,0) -- (3.5,.5);
\draw(3.5,.5) --  node[above, at end]{$2$} (3,1); 
\draw(3.5,.5) -- node[above, at end]{$2$}(5,1);
\draw(5,0) -- node[above, at end]{$3$}(4,1);
\draw(6,0) -- node[above, at end]{$1$} (6,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$3$} (3,1); 
\draw[thickc] (3.5,0) -- (3.5,.5);
\draw(3.5,.5) --  node[above, at end]{$2$} (2,1); 
\draw(3.5,.5) -- node[above, at end]{$2$}(4,1);
\draw(5,0) -- node[above, at end]{$3$}(6,1);
\draw(6,0) -- node[above, at end]{$1$} (5,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad \tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$3$} (2,1); 
\draw[thickc] (3.5,0) -- (3.5,.5);
\draw(3.5,.5) --  node[above, at end]{$2$} (3,1); 
\draw(3.5,.5) -- node[above, at end]{$2$}(5,1);
\draw(5,0) -- node[above, at end]{$3$}(6,1);
\draw(6,0) -- node[above, at end]{$1$} (4,1) ; 
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}
\\\hline

\parbox[c]{1.5cm}{\centering 122333 \\$L_{1}$} & 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{
\draw(6,0) -- node[above, at end]{$1$} (6,1) ; 
\draw[thickc] (4.5,0) -- (4.5,.5);
\draw(4.5,.5) -- node[above, at end]{$2$} (4,1); 
\draw(4.5,.5) -- node[above, at end]{$2$}(5,1);
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$3$} (2,1); 
\draw(3,0) -- node[above, at end]{$3$}(3,1);
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{
\draw(6,0) -- node[above, at end]{$1$} (6,1) ; 
\draw[thickc] (4.5,0) -- (4.5,.5);
\draw(4.5,.5) -- node[above, at end]{$2$} node[midway,circle,fill=black,inner sep=2pt]{}(4,1); 
\draw(4.5,.5) -- node[above, at end]{$2$}(5,1);
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$3$} (2,1); 
\draw(3,0) -- node[above, at end]{$3$}(3,1);
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{
\draw(6,0) -- node[above, at end]{$1$} (5,1) ; 
\draw[thickc] (4.5,0) -- (4.5,.5);
\draw(4.5,.5) -- node[above, at end]{$2$}(4,1); 
\draw(4.5,.5) -- node[above, at end]{$2$}(6,1);
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$3$} (2,1); 
\draw(3,0) -- node[above, at end]{$3$}(3,1);
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}\qquad 
\tikz[very thick,baseline=15pt,yscale=.8,xscale=-.5]{
\draw(6,0) -- node[above, at end]{$1$} (6,1) ; 
\draw[thickc] (4.5,0) -- (4.5,.5);
\draw(4.5,.5) -- node[above, at end]{$2$}(3,1); 
\draw(4.5,.5) -- node[above, at end]{$2$}(5,1);
\draw(1,0) -- node[above, at end]{$3$} (1,1) ; 
\draw(2,0) -- node[above, at end]{$3$} (2,1); 
\draw(3,0) -- node[above, at end]{$3$}(4,1);
\node[draw,fill=white,inner xsep=40pt] at (3.5,0){};}
\\\hline
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\hline
IWS&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F\\\hline
  GK dim &6& 5& 5& 5& 5& 3& 5& 4& 5& 5& 4& 3& 5& 4& 3& 3& 4& 3& 5& 3& 3& 3& 3& 0& 6& 5& 5& 5& 5& 3 \\\hline
  4444333221&\boxed{12}&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4444333212&\boxed{6}&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4444332321&\boxed{8}&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4444332213&\boxed{4}&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4444332132&\boxed{4}&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4444332123&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4444323321&\boxed{4}&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4444323213&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4444321332&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4444321323&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4443433221&\boxed{8}&&&&&&&&&4&&&&&&&&&&&&&&&&&&&&\\\hline
4443433212&\boxed{4}&&&&&&&&&2&&&&&&&&&&&&&&&&&&&&\\\hline
4443432321&\boxed{5}&&&1&&&&&&2&&&&&&&&&&&&&&&&&&&&\\\hline
4443432213&\boxed{2}&&&2&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4443432132&\boxed{2}&1&&&&&&&&1&&&&&&&&&&&&&&&&&&&&\\\hline
4443432123&\boxed{1}&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4443343221&\boxed{4}&&&&&&&&&8&&&&&&&&&&&&&&&&&&&&\\\hline
4443343212&\boxed{2}&&&&&&&&&4&&&&&&&&&&&&&&&&&&&&\\\hline
4443332214&&&&&&&&&&\boxed{12}&&&&&&&&&&&&&&&&&&&&\\\hline
4443332124&&&&&&&&&&\boxed{6}&&&&&&&&&&&&&&&&&&&&\\\hline
4443324321&\boxed{2}&&&2&&&&&&4&&&&&&&&&&&&&&&&&&&&\\\hline
4443323214&&&&&&&&&&\boxed{8}&&&&&&&&&&&&&&&&&&&&\\\hline
4443322143&&&&\boxed{4}&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4443322134&&&&&&&&&&\boxed{4}&&&&&&&&&&&&&&&&&&&&\\\hline

  4443321432&&\boxed{2}&&&&&&&&2&&&&&&&&&&&&&&&&&&&&\\\hline
4443321324&&&&&&&&&&\boxed{4}&&&&&&&&&&&&&&&&&&&&\\\hline
4443321243&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4443321234&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&\\\hline
4443243321&\boxed{2}&&&2&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4443243213&\boxed{1}&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4443234321&\boxed{1}&&&1&&&&&&2&&&&&&&&&&&&&&&&&&&&\\\hline
4443233214&&&&&&&&&&\boxed{4}&&&&&&&&&&&&&&&&&&&&\\\hline
4443232143&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4443232134&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&\\\hline
4443214332&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4443214323&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4443213432&&\boxed{1}&&&&&&&&1&&&&&&&&&&&&&&&&&&&&\\\hline
4443213324&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&\\\hline
4443213243&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4443213234&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&\\\hline
4434433221&\boxed{4}&&&&&&&&4&&&&&&&&&&&&&&&&&&&&&\\\hline
4434433212&\boxed{2}&&&&&&&&2&&&&&&&&&&&&&&&&&&&&&\\\hline
4434432321&\boxed{2}&&1&&&&&&2&&&&&&&&&&&&&&&&&&&&&\\\hline
4434432213&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4434432132&\boxed{1}&&&&1&&&&1&&&&&&&&&&&&&&&&&&&&&\\\hline
4434432123&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4434343221&\boxed{2}&&&&&&&&2&4&&&&&&&&&&&&&&&&&&&&\\\hline
4434343212&\boxed{1}&&&&&&&&1&2&&&&&&&&&&&&&&&&&&&&\\\hline
4434332214&&&&&&&&&&\boxed{8}&&&&&&&&&&&&&&&&&&&&\\\hline
4434332124&&&&&&&&&&\boxed{4}&&&&&&&&&&&&&&&&&&&&\\\hline
4434324321&\boxed{1}&&&1&&&&&1&2&&&&&&&1&&&&&&&&&&&&&\\\hline
4434323214&&&&&&&&&&\boxed{5}&&&&&&&&1&&&&&&&&&&&&\\\hline
4434322143&&&&\boxed{2}&&&&&&&&&&&&&2&&&&&&&&&&&&&\\\hline
4434322134&&&&&&&&&&\boxed{2}&&&&&&&&2&&&&&&&&&&&&\\\hline
4434321432&&\boxed{1}&&&&&&&&1&1&&&&&&&&&&&&&&&&&&&\\\hline
4434321324&&&&&&&&&&\boxed{2}&&1&&&&&&&&&&&&&&&&&&\\\hline
4434321243&&&&\boxed{1}&&&&&&&&&&&&&1&&&&&&&&&&&&&\\\hline
4434321234&&&&&&&&&&\boxed{1}&&&&&&&&1&&&&&&&&&&&&\\\hline
4433443221&&&&&&&&&\boxed{4}&&&&&&&&&&&&&&&&&&&&&\\\hline
4433443212&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&\\\hline
4433432214&&&&&&&&&&\boxed{4}&&&&&&&&&&&&&&&&&&&&\\\hline
4433432124&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&\\\hline
4433244321&&&&&&&&&\boxed{2}&&&&&&&&2&&&&&&&&&&&&&\\\hline
4433243214&&&&&&&&&&\boxed{2}&&&&&&&&2&&&&&&&&&&&&\\\hline
4433221443&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&&&&\\\hline
4433221434&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&&&\\\hline
4433214432&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&\\\hline
4433214324&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&\\\hline
4433212443&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&\\\hline
4433212434&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&\\\hline
4432443321&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4432443213&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4432434321&&&\boxed{1}&&&&&&&1&&&&&&&&1&&&&&&&&&&&&\\\hline
4432433214&&&&&&&&&&\boxed{2}&&&&&&&&2&&&&&&&&&&&&\\\hline
4432432143&&&&\boxed{1}&&&&&&&&&&&&&1&&&&&&&&&&&&&\\\hline
4432432134&&&&&&&&&&\boxed{1}&&&&&&&&1&&&&&&&&&&&&\\\hline
4432344321&&&&&&&&&\boxed{1}&&&&&&&&1&&&&&&&&&&&&&\\\hline
4432343214&&&&&&&&&&\boxed{1}&&&&&&&&1&&&&&&&&&&&&\\\hline
4432321443&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&\\\hline
4432321434&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&\\\hline
4432144332&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4432144323&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4432143432&&&&&\boxed{1}&&&&&&&1&&&&&&&&&&&&&&&&&&\\\hline
4432143324&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&\\\hline
4432143243&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4432143234&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&\\\hline
4432134432&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&\\\hline
4432134324&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&\\\hline
4432132443&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&\\\hline
4432132434&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&\\\hline
4344433221&&&&&&&\boxed{4}&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4344433212&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4344432321&&&&&&&\boxed{2}&&&&&&1&&&&&&&&&&&&&&&&&\\\hline
4344432213&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&\\\hline
4344432132&&&&&&&\boxed{1}&&&&&&&&&&&&1&&&&&&&&&&&\\\hline
4344432123&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&\\\hline
4344343221&&&&&&&\boxed{2}&&&2&&&&&&&&&&&&&&&&&&&&\\\hline
4344343212&&&&&&&\boxed{1}&&&1&&&&&&&&&&&&&&&&&&&&\\\hline
4344332214&&&&&&&&&&\boxed{4}&&&&&&&&&&&&&&&&&&&&\\\hline
4344332124&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&\\\hline
4344324321&&&&&&&\boxed{1}&&&1&&&&1&&&&&&&&&&&&&&&&\\\hline
4344323214&&&&&&&&&&\boxed{2}&&&&&&1&&&&&&&&&&&&&&\\\hline
4344322143&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&\\\hline
4344322134&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&\\\hline
4344321432&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&\\\hline
4344321324&&&&&&&&&&\boxed{1}&&&&&&&&&&&&1&&&&&&&&\\\hline
4344321243&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&\\\hline
4344321234&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&\\\hline
4343443221&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&\\\hline
4343443212&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&\\\hline
4343432214&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&\\\hline
4343432124&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&\\\hline
4343244321&&&&&&&&&\boxed{1}&&&&&&&&1&&&&&&&&&&&&&\\\hline
4343243214&&&&&&&&&&\boxed{1}&&&&&&&&1&&&&&&&&&&&&\\\hline
4343221443&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&\\\hline
4343221434&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&\\\hline
4343214432&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&\\\hline
4343214324&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&\\\hline
4343212443&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&\\\hline
4343212434&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&\\\hline
4324443321&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&\\\hline
4324443213&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&\\\hline
4324434321&&&&&&&&&&&&&\boxed{1}&&&1&&&&&&&&&&&&&&\\\hline
4324433214&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&\\\hline
4324432143&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&\\\hline
4324432134&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&\\\hline
4324344321&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&\\\hline
4324343214&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&\\\hline
4324321443&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&\\\hline
4324321434&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&\\\hline
4321444332&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&\\\hline
4321444323&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&\\\hline
4321443432&&&&&&&&&&&&&&&&&&&\boxed{1}&&&1&&&&&&&&\\\hline
4321443324&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&\\\hline
4321443243&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&\\\hline
4321443234&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&\\\hline
4321434432&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&\\\hline
4321434324&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&\\\hline
4321432443&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&\\\hline
4321432434&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&\\\hline
3444433221&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&\\\hline
3444433212&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&\\\hline
3444432321&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&\\\hline
3444432132&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&\\\hline
3444343221&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&2&&\\\hline
3444343212&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&1&&\\\hline
3444332214&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&\\\hline
3444332124&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&\\\hline
3444324321&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&1&&\\\hline
3444323214&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&\\\hline
3444321432&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&\\\hline
3444321324&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&\\\hline
3443443221&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&\\\hline
3443443212&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&\\\hline
3443432214&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&\\\hline
3443432124&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&\\\hline
3443244321&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&\\\hline
3443243214&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&\\\hline
3443214432&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&\\\hline
3443214324&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}\\\hline
\end{tabular}
  \eject \pdfpagewidth=12in \pdfpageheight=42in

  \begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\hline
    IWS&F&F&F&F&F&F&T&T&F&F&T&F&F&F&F&T&F&F&F&F&F&F&T&T&T&T&T&F&T&F\\\hline
    GK dim &5& 4& 4& 5& 3& 3& 6& 5& 5& 5& 5& 3& 5& 4& 4& 5& 3& 3& 6& 5& 5& 5& 6& 5& 5& 5& 5& 3& 5& 4\\\hline
  4434343221&&&2&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4434343212&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4434332214&&&4&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4434332124&&&2&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4434324321&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4434323214&&&2&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4434321324&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4433443221&&&4&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4433443212&&&2&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4433432214&&&8&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4433432124&&&4&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4433322144&&&\boxed{12}&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4433321244&&&\boxed{6}&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4433244321&&&2&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4433243214&&&4&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4433232144&&&\boxed{8}&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4433221344&&&\boxed{4}&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4433214324&&&2&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4433213244&&&\boxed{4}&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4433212344&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4432344321&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4432343214&&&2&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4432332144&&&\boxed{4}&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4432321344&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4432134324&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4432133244&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4432132344&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4344343221&&2&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4344343212&&1&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4344332214&&4&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4344332124&&2&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4344324321&&1&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4344323214&&2&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4344321324&&1&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4343443221&2&&2&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4343443212&1&&1&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4343432214&&2&4&&&&&&&&&&&&&&&&&&&2&&&&&&&&\\\hline
4343432124&&1&2&&&&&&&&&&&&&&&&&&&1&&&&&&&&\\\hline
4343322144&&&\boxed{8}&&&&&&&&&&&&&&&&&&&4&&&&&&&&\\\hline
4343321244&&&\boxed{4}&&&&&&&&&&&&&&&&&&&2&&&&&&&&\\\hline
4343244321&1&&1&&&&&&&&&&&&&1&&&&&&&&&&&&&&\\\hline
4343243214&&1&2&&&&&&&&&&&&&&1&&&&&1&&&&&&&&\\\hline
4343232144&&&\boxed{5}&&&&&&&&&&&&&&&1&&&&2&&&&&&&&\\\hline
4343221443&&&&&&&&&&&&&&&&2&&&&&&&&&&&&&&\\\hline
4343221434&&&&&&&&&&&&&&&&&2&&&&&&&&&&&&&\\\hline
4343221344&&&\boxed{2}&&&&&&&&&&&&&&&2&&&&&&&&&&&&\\\hline
4343214432&&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4343214324&&&1&&1&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4343213244&&&\boxed{2}&&&1&&&&&&&&&&&&&&&&1&&&&&&&&\\\hline
4343212443&&&&&&&&&&&&&&&&1&&&&&&&&&&&&&&\\\hline
4343212434&&&&&&&&&&&&&&&&&1&&&&&&&&&&&&&\\\hline
4343212344&&&\boxed{1}&&&&&&&&&&&&&&&1&&&&&&&&&&&&\\\hline
4334443221&\boxed{4}&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4334443212&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4334432214&&\boxed{4}&&&&&&&&&&&&&&&&&&&&4&&&&&&&&\\\hline
4334432124&&\boxed{2}&&&&&&&&&&&&&&&&&&&&2&&&&&&&&\\\hline
4334322144&&&\boxed{4}&&&&&&&&&&&&&&&&&&&8&&&&&&&&\\\hline
4334321244&&&\boxed{2}&&&&&&&&&&&&&&&&&&&4&&&&&&&&\\\hline
4333221444&&&&&&&&&&&&&&&&&&&&&&\boxed{12}&&&&&&&&\\\hline
4333212444&&&&&&&&&&&&&&&&&&&&&&\boxed{6}&&&&&&&&\\\hline
4332444321&\boxed{2}&&&&&&&&&&&&&&&2&&&&&&&&&&&&&&\\\hline
4332443214&&\boxed{2}&&&&&&&&&&&&&&&2&&&&&2&&&&&&&&\\\hline
4332432144&&&\boxed{2}&&&&&&&&&&&&&&&2&&&&4&&&&&&&&\\\hline
4332321444&&&&&&&&&&&&&&&&&&&&&&\boxed{8}&&&&&&&&\\\hline
4332214443&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&&&&&\\\hline
4332214434&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&&&&\\\hline
4332214344&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&&&\\\hline
4332213444&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&\\\hline
4332144432&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4332144324&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4332143244&&&&&&\boxed{2}&&&&&&&&&&&&&&&&2&&&&&&&&\\\hline
4332132444&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&\\\hline
4332124443&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&\\\hline
4332124434&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&\\\hline
4332124344&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&\\\hline
4332123444&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&\\\hline
4324343214&&&1&&&&&&&&&&&&&&&1&&&&&&&&&&&&\\\hline
4324332144&&&\boxed{2}&&&&&&&&&&&&&&&2&&&&&&&&&&&&\\\hline
4324321443&&&&&&&&&&&&&&&&1&&&&&&&&&&&&&&\\\hline
4324321434&&&&&&&&&&&&&&&&&1&&&&&&&&&&&&&\\\hline
4324321344&&&\boxed{1}&&&&&&&&&&&&&&&1&&&&&&&&&&&&\\\hline
4323444321&\boxed{1}&&&&&&&&&&&&&&&1&&&&&&&&&&&&&&\\\hline
4323443214&&\boxed{1}&&&&&&&&&&&&&&&1&&&&&1&&&&&&&&\\\hline
4323432144&&&\boxed{1}&&&&&&&&&&&&&&&1&&&&2&&&&&&&&\\\hline
4323321444&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&\\\hline
4323214443&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&\\\hline
4323214434&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&\\\hline
4323214344&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&\\\hline
4323213444&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&\\\hline
4321434324&&&&&&1&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4321433244&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4321432344&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4321344432&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4321344324&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4321343244&&&&&&\boxed{1}&&&&&&&&&&&&&&&&1&&&&&&&&\\\hline
4321332444&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&\\\hline
4321324443&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&\\\hline
4321324434&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&\\\hline
4321324344&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&\\\hline
4321323444&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&\\\hline
3444432321&&&&&&&1&&&&&&&&&&&&&&&&&&&&&&&\\\hline
3444432213&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&\\\hline
3444432132&&&&&&&&&&&&&&&&&&&&&&&1&&&&&&&\\\hline
3444432123&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&&\\\hline
3444324321&&&&&&&&1&&&&&&&&&&&&&&&&&&&&&&\\\hline
3444323214&&&&&&&&&&1&&&&&&&&&&&&&&&&&&&&\\\hline
3444322143&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&\\\hline
3444322134&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&\\\hline
3444321324&&&&&&&&&&&&&&&&&&&&&&&&&&1&&&&\\\hline
3444321243&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&\\\hline
3444321234&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&\\\hline
3443432214&&&2&&&&&&&&&&&&&&&&&&2&&&&&&&&&\\\hline
3443432124&&&1&&&&&&&&&&&&&&&&&&1&&&&&&&&&\\\hline
3443322144&&&\boxed{4}&&&&&&&&&&&&&&&&&&4&&&&&&&&&\\\hline
3443321244&&&\boxed{2}&&&&&&&&&&&&&&&&&&2&&&&&&&&&\\\hline
3443244321&&&&&&&&&&&1&&&&&&&&&&&&&&&&&&&\\\hline
3443243214&&&1&&&&&&&&&1&&&&&&&&&1&&&&&&&&&\\\hline
3443232144&&&\boxed{2}&&&&&&&&&&&&1&&&&&&2&&&&&&&&&\\\hline
3443221443&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&\\\hline
3443221434&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&\\\hline
3443221344&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&\\\hline
3443213244&&&\boxed{1}&&&&&&&&&&&&&&&&&&1&&&&&&&&&\\\hline
3443212443&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&\\\hline
3443212434&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&\\\hline
3443212344&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&\\\hline
3434443221&\boxed{2}&&&&&&&&&&&&&&&&&&2&&&&&&&&&&&\\\hline
3434443212&\boxed{1}&&&&&&&&&&&&&&&&&&1&&&&&&&&&&&\\\hline
3434432214&&\boxed{2}&&&&&&&&&&&&&&&&&&2&&2&&&&&&&&\\\hline
3434432124&&\boxed{1}&&&&&&&&&&&&&&&&&&1&&1&&&&&&&&\\\hline
3434322144&&&\boxed{2}&&&&&&&&&&&&&&&&&&2&4&&&&&&&&\\\hline
3434321244&&&\boxed{1}&&&&&&&&&&&&&&&&&&1&2&&&&&&&&\\\hline
3433221444&&&&&&&&&&&&&&&&&&&&&&\boxed{8}&&&&&&&&\\\hline
3433212444&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&\\\hline
3432444321&\boxed{1}&&&&&&&&&&&&&&&1&&&1&&&&&&&&&&&\\\hline
3432443214&&\boxed{1}&&&&&&&&&&&&&&&1&&&1&&1&&&&&&&&\\\hline
3432432144&&&\boxed{1}&&&&&&&&&&&&&&&1&&&1&2&&&&&&&&\\\hline
3432321444&&&&&&&&&&&&&&&&&&&&&&\boxed{5}&&&&&&&&\\\hline
3432214443&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&\\\hline
3432214434&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&\\\hline
3432214344&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&\\\hline
3432213444&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&\\\hline
3432144432&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
3432144324&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
3432143244&&&&&&\boxed{1}&&&&&&&&&&&&&&&&1&&&&&&&&\\\hline
3432132444&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&\\\hline
3432124443&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&\\\hline
3432124434&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&\\\hline
3432124344&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&\\\hline
3432123444&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&\\\hline
3344443221&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&&\\\hline
3344443212&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&\\\hline
3344432214&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&\\\hline
3344432124&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&\\\hline
3344322144&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&&\\\hline
3344321244&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&\\\hline
3343221444&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&\\\hline
3343212444&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&\\\hline
3324444321&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&\\\hline
3324443214&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&\\\hline
3324432144&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&\\\hline
3324321444&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&\\\hline
3244443321&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&\\\hline
3244443213&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&&\\\hline
3244434321&&&&&&&\boxed{1}&&&1&&&&&&&&&&&&&&&&&&&&\\\hline
3244433214&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&\\\hline
3244432143&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&\\\hline
3244432134&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&\\\hline
3244344321&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&\\\hline
3244343214&&&&&&&&&&\boxed{1}&&&&&1&&&&&&&&&&&&&&&\\\hline
3244332144&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&\\\hline
3244321443&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&\\\hline
3244321434&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&\\\hline
3244321344&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&\\\hline
3243444321&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&\\\hline
3243443214&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&\\\hline
3243432144&&&&&&&&&&&&&&&\boxed{1}&&&&&&&1&&&&&&&&\\\hline
3243321444&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&\\\hline
3243214443&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&\\\hline
3243214434&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&\\\hline
3243214344&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&\\\hline
3243213444&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&\\\hline
3234444321&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&\\\hline
3234443214&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&\\\hline
3234432144&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&\\\hline
3234321444&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&\\\hline
3214444332&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&\\\hline
3214444323&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&\\\hline
3214443432&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&1&&&&\\\hline
3214443324&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&\\\hline
3214443243&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&\\\hline
3214443234&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&\\\hline
3214434432&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&\\\hline
3214434324&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&\\\hline
3214432443&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&\\\hline
3214432434&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&\\\hline
3214344432&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&\\\hline
3214344324&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}\\\hline
  \end{tabular}
  \eject \pdfpagewidth=12in \pdfpageheight=43in
  \begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\hline
    IWS&F&T&F&F&T&F&F&F&T&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F\\\hline
 GK dim & 4& 5& 3& 3& 6& 5& 5& 5& 6& 5& 5& 5& 6& 6& 5& 5& 5& 4& 5& 5& 4& 3& 5& 3& 3& 6& 5& 5& 5& 5\\\hline
    4444332321&&&&&&&&&&&&&&2&&&&&&&&&&&&&&&&\\\hline
4444332213&&&&&&&&&&&&&&4&&&&&&&&&&&&&&&&\\\hline
4444332123&&&&&&&&&&&&&&2&&&&&&&&&&&&&&&&\\\hline
4444323321&&&&&&&&&&&&&&4&&&&&&&&&&&&&&&&\\\hline
4444323213&&&&&&&&&&&&&&4&&&&&&&&&&&&&&&&\\\hline
4444322133&&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&&&&&&&\\\hline
4444321323&&&&&&&&&&&&&&1&&&&&&&&&&&&&&&&\\\hline
4444321233&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&\\\hline
4443432321&&&&&&&&&&&&&&1&&&&&&&&&&&&&&&&\\\hline
4443432213&&&&&&&&&&&&&&2&&&&&&&&&&&&&&&&\\\hline
4443432123&&&&&&&&&&&&&&1&&&&&&&&&&&&&&&&\\\hline
4443323214&&&&&&&&&&&&&&&&&&&&2&&&&&&&&&&\\\hline
4443322134&&&&&&&&&&&&&&&&&&&&4&&&&&&&&&&\\\hline
4443321234&&&&&&&&&&&&&&&&&&&&2&&&&&&&&&&\\\hline
4443243321&&&&&&&&&&&&&&2&&&&&&&&&&&&&&&&\\\hline
4443243213&&&&&&&&&&&&&&1&2&&&&&&&&&&&&&&&\\\hline
4443234321&&&&&&&&&&&&&&1&&&&&&2&&&&&&&&&&\\\hline
4443233214&&&&&&&&&&&&&&&&&&&&4&&&&&&&&&&\\\hline
4443232143&&&&&&&&&&&&&&&1&&&&&1&&&&&&&&&&\\\hline
4443232134&&&&&&&&&&&&&&&&&&&&4&&&&&&&&&&\\\hline
4443221433&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&&&&&&\\\hline
4443221343&&&&&&&&&&&&&&&\boxed{2}&&&&&2&&&&&&&&&&\\\hline
4443221334&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&\\\hline
4443214323&&&&&&&&&&&&&&&1&&&&&&&&&&&&&&&\\\hline
4443213234&&&&&&&&&&&&&&&&&&&&1&&&&&&&&&&\\\hline
4443212433&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&\\\hline
4443212343&&&&&&&&&&&&&&&\boxed{1}&&&&&1&&&&&&&&&&\\\hline
4443212334&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&\\\hline
4434323214&&&&&&&&&&&&&&&&&&&&1&&&&&&&&&&\\\hline
4434322134&&&&&&&&&&&&&&&&&&&&2&&&&&&&&&&\\\hline
4434321234&&&&&&&&&&&&&&&&&&&&1&&&&&&&&&&\\\hline
4432443213&&&&&&&&&&&&&&&&2&&&&&&&&&&&&&&\\\hline
4432434321&&&&&&&&&&&&&&&&&&&&1&&&&&&&&&&\\\hline
4432433214&&&&&&&&&&&&&&&&&&&&2&&&&&&&&&&\\\hline
4432432143&&&&&&&&&&&&&&&&1&&&&&&1&&&&&&&&\\\hline
4432432134&&&&&&&&&&&&&&&&&&&&1&&2&&&&&&&&\\\hline
4432344321&&&&&&&&&&&&&&&&&&&1&&&&&&&&&&&\\\hline
4432343214&&&&&&&&&&&&&&&&&&&&1&&&&&&&&&&\\\hline
4432321443&&&&&&&&&&&&&&&&&&&&&1&&&&&&&&&\\\hline
4432321434&&&&&&&&&&&&&&&&&&&&&&1&&&&&&&&\\\hline
4432214433&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&&&&&\\\hline
4432214343&&&&&&&&&&&&&&&&\boxed{2}&&&&&&2&&&&&&&&\\\hline
4432214334&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&\\\hline
4432213443&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&\\\hline
4432213434&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&\\\hline
4432144323&&&&&&&&&&&&&&&&1&&&&&&&&&&&&&&\\\hline
4432143234&&&&&&&&&&&&&&&&&&&&&&1&&&&&&&&\\\hline
4432124433&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&\\\hline
4432124343&&&&&&&&&&&&&&&&\boxed{1}&&&&&&1&&&&&&&&\\\hline
4432124334&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&\\\hline
4432123443&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&\\\hline
4432123434&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&\\\hline
4324443213&&&&&&&&&&&&&&&&&&&&&&&2&&&&&&&\\\hline
4324432143&&&&&&&&&&&&&&&&&&&&&&&1&&1&&&&&\\\hline
4324432134&&&&&&&&&&&&&&&&&&&&&&&&&2&&&&&\\\hline
4324321443&&&&&&&&&&&&&&&&&&&&&&&&1&&&&&&\\\hline
4324321434&&&&&&&&&&&&&&&&&&&&&&&&&1&&&&&\\\hline
4322144433&&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&\\\hline
4322144343&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&2&&&&&\\\hline
4322144334&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&\\\hline
4322143443&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&\\\hline
4322143434&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&\\\hline
4321444323&&&&&&&&&&&&&&&&&&&&&&&1&&&&&&&\\\hline
4321443234&&&&&&&&&&&&&&&&&&&&&&&&&1&&&&&\\\hline
4321244433&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&\\\hline
4321244343&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&1&&&&&\\\hline
4321244334&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&\\\hline
4321243443&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&\\\hline
4321243434&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&\\\hline
3443213244&1&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
3434322144&&&&&&&&&&&&&2&&&&&&&&&&&&&&&&&\\\hline
3434321244&&&&&&&&&&&&&1&&&&&&&&&&&&&&&&&\\\hline
3433221444&&&&&&&&&&&&&4&&&&&&&&&&&&&&&&&\\\hline
3433212444&&&&&&&&&&&&&2&&&&&&&&&&&&&&&&&\\\hline
3432444321&&&&&&&&&1&&&&&&&&&&&&&&&&&&&&&\\\hline
3432443214&&&&&&&&&&1&&&&&&&&&&&&&&&&&&&&\\\hline
3432432144&&&&&&&&&&&1&&1&&&&&&&&&&&&&&&&&\\\hline
3432321444&&&&&&&&&&&&1&2&&&&&&&&&&&&&&&&&\\\hline
3432214443&&&&&&&&&2&&&&&&&&&&&&&&&&&&&&&\\\hline
3432214434&&&&&&&&&&2&&&&&&&&&&&&&&&&&&&&\\\hline
3432214344&&&&&&&&&&&2&&&&&&&&&&&&&&&&&&&\\\hline
3432213444&&&&&&&&&&&&2&&&&&&&&&&&&&&&&&&\\\hline
3432144432&&&&&1&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
3432144324&&&&&&1&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
3432143244&&&&&&&1&&&&&&&&&&&&&&&&&&&&&&&\\\hline
3432132444&&&&&&&&1&&&&&1&&&&&&&&&&&&&&&&&\\\hline
3432124443&&&&&&&&&1&&&&&&&&&&&&&&&&&&&&&\\\hline
3432124434&&&&&&&&&&1&&&&&&&&&&&&&&&&&&&&\\\hline
3432124344&&&&&&&&&&&1&&&&&&&&&&&&&&&&&&&\\\hline
3432123444&&&&&&&&&&&&1&&&&&&&&&&&&&&&&&&\\\hline
3344322144&&&&&&&&&&&&&4&&&&&&&&&&&&&&&&&\\\hline
3344321244&&&&&&&&&&&&&2&&&&&&&&&&&&&&&&&\\\hline
3343221444&&&&&&&&&&&&&8&&&&&&&&&&&&&&&&&\\\hline
3343212444&&&&&&&&&&&&&4&&&&&&&&&&&&&&&&&\\\hline
3332214444&&&&&&&&&&&&&\boxed{12}&&&&&&&&&&&&&&&&&\\\hline
3332124444&&&&&&&&&&&&&\boxed{6}&&&&&&&&&&&&&&&&&\\\hline
3324444321&&&&&&&&&2&&&&&&&&&&&&&&&&&&&&&\\\hline
3324443214&&&&&&&&&&2&&&&&&&&&&&&&&&&&&&&\\\hline
3324432144&&&&&&&&&&&2&&2&&&&&&&&&&&&&&&&&\\\hline
3324321444&&&&&&&&&&&&2&4&&&&&&&&&&&&&&&&&\\\hline
3323214444&&&&&&&&&&&&&\boxed{8}&&&&&&&&&&&&&&&&&\\\hline
3322144443&&&&&&&&&\boxed{4}&&&&&&&&&&&&&&&&&&&&&\\\hline
3322144434&&&&&&&&&&\boxed{4}&&&&&&&&&&&&&&&&&&&&\\\hline
3322144344&&&&&&&&&&&\boxed{4}&&&&&&&&&&&&&&&&&&&\\\hline
3322143444&&&&&&&&&&&&\boxed{4}&&&&&&&&&&&&&&&&&&\\\hline
3322134444&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&&&&&&&&\\\hline
3321444432&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
3321444324&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
3321443244&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&\\\hline
3321432444&&&&&&&&\boxed{2}&&&&&2&&&&&&&&&&&&&&&&&\\\hline
3321324444&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&&&&&&&&\\\hline
3321244443&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&\\\hline
3321244434&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&\\\hline
3321244344&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&\\\hline
3321243444&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&\\\hline
3321234444&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&\\\hline
3243432144&&&&&&&&&&&&1&&&&&&&&&&&&&&&&&&\\\hline
3243321444&&&&&&&&&&&&2&&&&&&&&&&&&&&&&&&\\\hline
3243214443&&&&&&&&&1&&&&&&&&&&&&&&&&&&&&&\\\hline
3243214434&&&&&&&&&&1&&&&&&&&&&&&&&&&&&&&\\\hline
3243214344&&&&&&&&&&&1&&&&&&&&&&&&&&&&&&&\\\hline
3243213444&&&&&&&&&&&&1&&&&&&&&&&&&&&&&&&\\\hline
3234444321&&&&&&&&&1&&&&&&&&&&&&&&&&&&&&&\\\hline
3234443214&&&&&&&&&&1&&&&&&&&&&&&&&&&&&&&\\\hline
3234432144&&&&&&&&&&&1&&1&&&&&&&&&&&&&&&&&\\\hline
3234321444&&&&&&&&&&&&1&2&&&&&&&&&&&&&&&&&\\\hline
3233214444&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&&&&&&&&\\\hline
3232144443&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&\\\hline
3232144434&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&\\\hline
3232144344&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&\\\hline
3232143444&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&\\\hline
3232134444&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&\\\hline
3214434324&1&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
3214433244&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
3214432344&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
3214343244&\boxed{1}&&&&&&&1&&&&&&&&&&&&&&&&&&&&&&\\\hline
3214332444&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&\\\hline
3214324443&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
3214324434&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
3214324344&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
3214323444&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&\\\hline
3213444432&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
3213444324&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
3213443244&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&&\\\hline
3213432444&&&&&&&&\boxed{1}&&&&&1&&&&&&&&&&&&&&&&&\\\hline
3213324444&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&\\\hline
3213244443&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&\\\hline
3213244434&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&\\\hline
3213244344&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&\\\hline
3213243444&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&\\\hline
3213234444&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&\\\hline
2444433321&&&&&&&&&&&&&&\boxed{6}&&&&&&&&&&&&&&&&\\\hline
2444433213&&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&&&&&&&\\\hline
2444432133&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&\\\hline
2444343321&&&&&&&&&&&&&&\boxed{4}&&&&&&2&&&&&&&&&&\\\hline
2444343213&&&&&&&&&&&&&&\boxed{2}&1&&&&&1&&&&&&&&&&\\\hline
2444334321&&&&&&&&&&&&&&\boxed{2}&&&&&&4&&&&&&&&&&\\\hline
2444333214&&&&&&&&&&&&&&&&&&&&\boxed{6}&&&&&&&&&&\\\hline
2444332143&&&&&&&&&&&&&&&\boxed{2}&&&&&2&&&&&&&&&&\\\hline
2444332134&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&\\\hline
2444321433&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&\\\hline
2444321343&&&&&&&&&&&&&&&\boxed{1}&&&&&1&&&&&&&&&&\\\hline
2444321334&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&\\\hline
2443443321&&&&&&&&&&&&&&\boxed{2}&&&&&2&&&&&&&&&&&\\\hline
2443443213&&&&&&&&&&&&&&\boxed{1}&&1&&&1&&&&&&&&&&&\\\hline
2443434321&&&&&&&&&&&&&&\boxed{1}&&&&&1&2&&&&&&&&&&\\\hline
2443433214&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&\\\hline
2443432143&&&&&&&&&&&&&&&\boxed{1}&&&&&1&1&&&&&&&&&\\\hline
2443432134&&&&&&&&&&&&&&&&&&&&\boxed{2}&&1&&&&&&&&\\\hline
2443344321&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&\\\hline
2443343214&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&\\\hline
2443321443&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&\\\hline
2443321434&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&\\\hline
2443214433&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&\\\hline
2443214343&&&&&&&&&&&&&&&&\boxed{1}&&&&&&1&&&&&&&&\\\hline
2443214334&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&\\\hline
2443213443&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&\\\hline
2443213434&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&\\\hline
2434443321&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&\\\hline
2434443213&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&1&&&&&&&\\\hline
2434434321&&&&&&&&&&&&&&&&&\boxed{1}&&&1&&&&&&&&&&\\\hline
2434433214&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&\\\hline
2434432143&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&\\\hline
2434432134&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&1&&&&&\\\hline
2434344321&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&\\\hline
2434343214&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&\\\hline
2434321443&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&\\\hline
2434321434&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&\\\hline
2432144433&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&\\\hline
2432144343&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&1&&&&&\\\hline
2432144334&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&\\\hline
2432143443&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&\\\hline
2432143434&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&\\\hline
2344443321&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&\\\hline
2344443213&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&\\\hline
2344434321&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&1&\\\hline
2344433214&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&\\\hline
2344432143&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&\\\hline
2344432134&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&\\\hline
2344344321&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&\\\hline
2344343214&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&\\\hline
2344321443&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}\\\hline
\end{tabular}

  \eject \pdfpagewidth=12in \pdfpageheight=48.5in
  \begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\hline 
    IWS&F&F&F&F&F&F&F&F&F&F&F&T&T&T&T&F&F&T&F&F&F&F&T&F&F&T&F&T&T&F\\\hline
    GK dim & 3& 5& 4& 4& 5& 3& 3& 6& 5& 5& 5& 6& 5& 5& 5& 4& 4& 6& 5& 5& 5& 6& 6& 5& 5& 5& 4& 5& 5& 4\\\hline
    4444332132&&&&&&&&&&&&&&&&&&&&&&&2&&&&&&&\\\hline
4444321332&&&&&&&&&&&&&&&&&&&&&&&4&&&&&&&\\\hline
4444321323&&&&&&&&&&&&&&&&&&&&&&&2&&&&&&&\\\hline
4443432132&&&&&&&&&&&&&&&&&&&&&&&1&&&&&&&\\\hline
4443321324&&&&&&&&&&&&&&&&&&&&&&&&&&&&&2&\\\hline
4443214332&&&&&&&&&&&&&&&&&&&&&&&2&&&&&&&\\\hline
4443214323&&&&&&&&&&&&&&&&&&&&&&&1&&&&&&&\\\hline
4443213432&&&&&&&&&&&&&&&&&&&&&&&1&&&&&&2&\\\hline
4443213324&&&&&&&&&&&&&&&&&&&&&&&&&&&&&4&\\\hline
4443213243&&&&&&&&&&&&&&&&&&&&&&&&1&&&&&1&\\\hline
4443213234&&&&&&&&&&&&&&&&&&&&&&&&&&&&&2&\\\hline
4434321324&&&&&&&&&&&&&&&&&&&&&&&&&&&&&1&\\\hline
4433232144&&&&2&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4433221344&&&&4&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4433212344&&&&2&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4432344321&&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4432343214&&&&2&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4432332144&&&&4&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4432321434&&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4432321344&&&&4&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4432213434&&&&2&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4432213344&&&&\boxed{4}&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4432143432&&&&&&&&&&&&&&&&&&&&&&&&&&&&&1&\\\hline
4432143324&&&&&&&&&&&&&&&&&&&&&&&&&&&&&2&\\\hline
4432143234&&&&&&&&&&&&&&&&&&&&&&&&&&&&&1&\\\hline
4432134432&&&&&&&&&&&&&&&&&&&&&&&&&&&&1&&\\\hline
4432134324&&&&&&&&&&&&&&&&&&&&&&&&&&&&&1&\\\hline
4432132443&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&1\\\hline
4432132344&&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4432123434&&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4432123344&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4343232144&&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4343221344&&&&2&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4343212344&&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4332321444&&&&&&&&&&&2&&&&&&&&&&&&&&&&&&&\\\hline
4332213444&&&&&&&&&&&4&&&&&&&&&&&&&&&&&&&\\\hline
4332123444&&&&&&&&&&&2&&&&&&&&&&&&&&&&&&&\\\hline
4324343214&&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4324332144&&&&2&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4324321434&&&&&&&1&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4324321344&&&&1&&&2&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4323444321&&1&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4323443214&&&1&&&&&&&&1&&&&&&&&&&&&&&&&&&&\\\hline
4323432144&&&&1&&&&&&&2&&&&&&&&&&&&&&&&&&&\\\hline
4323321444&&&&&&&&&&&4&&&&&&&&&&&&&&&&&&&\\\hline
4323214443&&&&&1&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4323214434&&&&&&1&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4323214344&&&&&&&1&&&&1&&&&&&&&&&&&&&&&&&&\\\hline
4323213444&&&&&&&&&&&4&&&&&&&&&&&&&&&&&&&\\\hline
4322143434&&&&&&&2&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4322143344&&&&&&&\boxed{4}&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4322134443&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4322134434&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4322134344&&&&&&&\boxed{2}&&&&2&&&&&&&&&&&&&&&&&&&\\\hline
4322133444&&&&&&&&&&&\boxed{4}&&&&&&&&&&&&&&&&&&&\\\hline
4321432344&&&&&&&1&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4321323444&&&&&&&&&&&1&&&&&&&&&&&&&&&&&&&\\\hline
4321243434&&&&&&&1&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4321243344&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4321234443&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4321234434&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4321234344&&&&&&&\boxed{1}&&&&1&&&&&&&&&&&&&&&&&&&\\\hline
4321233444&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&\\\hline
3432321444&&&&&&&&&&&1&&&&&&&&&&&&&&&&&&&\\\hline
3432213444&&&&&&&&&&&2&&&&&&&&&&&&&&&&&&&\\\hline
3432123444&&&&&&&&&&&1&&&&&&&&&&&&&&&&&&&\\\hline
3323214444&&&&&&&&&&&&&&&&&&&&&&2&&&&&&&&\\\hline
3322134444&&&&&&&&&&&&&&&&&&&&&&4&&&&&&&&\\\hline
3321234444&&&&&&&&&&&&&&&&&&&&&&2&&&&&&&&\\\hline
3244443213&&&&&&&&&&&&2&&&&&&&&&&&&&&&&&&\\\hline
3244432143&&&&&&&&&&&&1&&1&&&&&&&&&&&&&&&&\\\hline
3244432134&&&&&&&&&&&&&&2&&&&&&&&&&&&&&&&\\\hline
3244321443&&&&&&&&&&&&&1&&&&&&&&&&&&&&&&&\\\hline
3244321434&&&&&&&&&&&&&&1&&&1&&&&&&&&&&&&&\\\hline
3244321344&&&&&&&&&&&&&&&&&2&&&&&&&&&&&&&\\\hline
3243432144&&&&&&&&&&&1&&&&&&&&&&&&&&&&&&&\\\hline
3243321444&&&&&&&&&&&2&&&&&&&&&&&&&&&&&&&\\\hline
3243214443&&&&&&&&&&&&&&&1&&&&&&&&&&&&&&&\\\hline
3243214434&&&&&&&&&&&&&&&&1&&&&&&&&&&&&&&\\\hline
3243214344&&&&&&&&&&&&&&&&&1&&&&1&&&&&&&&&\\\hline
3243213444&&&&&&&&&&&1&&&&&&&&&&2&&&&&&&&&\\\hline
3234444321&&&&&&&&1&&&&&&&&&&&&&&&&&&&&&&\\\hline
3234443214&&&&&&&&&1&&&&&&&&&&&&&&&&&&&&&\\\hline
3234432144&&&&&&&&&&1&&&&&&&&&&&&1&&&&&&&&\\\hline
3234321444&&&&&&&&&&&1&&&&&&&&&&&2&&&&&&&&\\\hline
3233214444&&&&&&&&&&&&&&&&&&&&&&4&&&&&&&&\\\hline
3232144443&&&&&&&&&&&&&&&&&&1&&&&&&&&&&&&\\\hline
3232144434&&&&&&&&&&&&&&&&&&&1&&&&&&&&&&&\\\hline
3232144344&&&&&&&&&&&&&&&&&&&&1&&&&&&&&&&\\\hline
3232143444&&&&&&&&&&&&&&&&&&&&&1&1&&&&&&&&\\\hline
3232134444&&&&&&&&&&&&&&&&&&&&&&4&&&&&&&&\\\hline
3221444433&&&&&&&&&&&&\boxed{4}&&&&&&&&&&&&&&&&&&\\\hline
3221444343&&&&&&&&&&&&\boxed{2}&&2&&&&&&&&&&&&&&&&\\\hline
3221444334&&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&&&&&&&\\\hline
3221443443&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&\\\hline
3221443434&&&&&&&&&&&&&&\boxed{2}&&&2&&&&&&&&&&&&&\\\hline
3221443344&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&&&&\\\hline
3221434443&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&\\\hline
3221434434&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&\\\hline
3221434344&&&&&&&&&&&&&&&&&\boxed{2}&&&&2&&&&&&&&&\\\hline
3221433444&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&&\\\hline
3221344443&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&\\\hline
3221344434&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&\\\hline
3221344344&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&\\\hline
3221343444&&&&&&&&&&&&&&&&&&&&&\boxed{2}&2&&&&&&&&\\\hline
3221334444&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&\\\hline
3214444323&&&&&&&&&&&&1&&&&&&&&&&&&&&&&&&\\\hline
3214443234&&&&&&&&&&&&&&1&&&&&&&&&&&&&&&&\\\hline
3214432344&&&&&&&&&&&&&&&&&1&&&&&&&&&&&&&\\\hline
3214323444&&&&&&&&&&&&&&&&&&&&&1&&&&&&&&&\\\hline
3213234444&&&&&&&&&&&&&&&&&&&&&&1&&&&&&&&\\\hline
3212444433&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&\\\hline
3212444343&&&&&&&&&&&&\boxed{1}&&1&&&&&&&&&&&&&&&&\\\hline
3212444334&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&\\\hline
3212443443&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&\\\hline
3212443434&&&&&&&&&&&&&&\boxed{1}&&&1&&&&&&&&&&&&&\\\hline
3212443344&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&\\\hline
3212434443&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&\\\hline
3212434434&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&\\\hline
3212434344&&&&&&&&&&&&&&&&&\boxed{1}&&&&1&&&&&&&&&\\\hline
3212433444&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&\\\hline
3212344443&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&\\\hline
3212344434&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&\\\hline
3212344344&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&\\\hline
3212343444&&&&&&&&&&&&&&&&&&&&&\boxed{1}&1&&&&&&&&\\\hline
3212334444&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&\\\hline
2443434321&&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2443433214&&&&2&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2443432134&&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2443344321&&&&2&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2443343214&&&&4&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2443332144&&&&\boxed{6}&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2443321434&&&&2&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2443321344&&&&\boxed{4}&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2443213434&&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2443213344&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2434434321&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2434433214&&&2&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2434432134&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2434344321&&1&&1&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2434343214&&&1&2&&&&&&&1&&&&&&&&&&&&&&&&&&&\\\hline
2434332144&&&&\boxed{4}&&&&&&&2&&&&&&&&&&&&&&&&&&&\\\hline
2434321443&&&&&1&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2434321434&&&&1&&1&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2434321344&&&&\boxed{2}&&&1&&&&1&&&&&&&&&&&&&&&&&&&\\\hline
2433444321&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2433443214&&&\boxed{2}&&&&&&&&2&&&&&&&&&&&&&&&&&&&\\\hline
2433432144&&&&\boxed{2}&&&&&&&4&&&&&&&&&&&&&&&&&&&\\\hline
2433321444&&&&&&&&&&&\boxed{6}&&&&&&&&&&&&&&&&&&&\\\hline
2433214443&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2433214434&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2433214344&&&&&&&\boxed{2}&&&&2&&&&&&&&&&&&&&&&&&&\\\hline
2433213444&&&&&&&&&&&\boxed{4}&&&&&&&&&&&&&&&&&&&\\\hline
2432143434&&&&&&&1&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2432143344&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2432134443&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2432134434&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2432134344&&&&&&&\boxed{1}&&&&1&&&&&&&&&&&&&&&&&&&\\\hline
2432133444&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&\\\hline
2344443213&&&&&&&&&&&&1&&&&&&&&&&&&&&&&&&\\\hline
2344432134&&&&&&&&&&&&&&1&&&&&&&&&&&&&&&&\\\hline
2344343214&&&&1&&&&&&1&&&&&&&&&&&&&&&&&&&&\\\hline
2344332144&&&&\boxed{2}&&&&&&2&&&&&&&&&&&&&&&&&&&&\\\hline
2344321434&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2344321344&&&&\boxed{1}&&&&&&1&&&&&&&1&&&&&&&&&&&&&\\\hline
2343444321&&\boxed{1}&&&&&&1&&&&&&&&&&&&&&&&&&&&&&\\\hline
2343443214&&&\boxed{1}&&&&&&1&&1&&&&&&&&&&&&&&&&&&&\\\hline
2343432144&&&&\boxed{1}&&&&&&1&2&&&&&&&&&&&1&&&&&&&&\\\hline
2343321444&&&&&&&&&&&\boxed{4}&&&&&&&&&&&2&&&&&&&&\\\hline
2343214443&&&&&\boxed{1}&&&&&&&&&&&&&1&&&&&&&&&&&&\\\hline
2343214434&&&&&&\boxed{1}&&&&&&&&&&&&&1&&&&&&&&&&&\\\hline
2343214344&&&&&&&\boxed{1}&&&&1&&&&&&&&&1&&&&&&&&&&\\\hline
2343213444&&&&&&&&&&&\boxed{2}&&&&&&&&&&1&1&&&&&&&&\\\hline
2334444321&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&\\\hline
2334443214&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&\\\hline
2334432144&&&&&&&&&&\boxed{2}&&&&&&&&&&&&2&&&&&&&&\\\hline
2334321444&&&&&&&&&&&\boxed{2}&&&&&&&&&&&4&&&&&&&&\\\hline
2333214444&&&&&&&&&&&&&&&&&&&&&&\boxed{6}&&&&&&&&\\\hline
2332144443&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&\\\hline
2332144434&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&\\\hline
2332144344&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&\\\hline
2332143444&&&&&&&&&&&&&&&&&&&&&\boxed{2}&2&&&&&&&&\\\hline
2332134444&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&\\\hline
2321444433&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&\\\hline
2321444343&&&&&&&&&&&&\boxed{1}&&1&&&&&&&&&&&&&&&&\\\hline
2321444334&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&\\\hline
2321443443&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&\\\hline
2321443434&&&&&&&&&&&&&&\boxed{1}&&&1&&&&&&&&&&&&&\\\hline
2321443344&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&\\\hline
2321434443&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&\\\hline
2321434434&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&\\\hline
2321434344&&&&&&&&&&&&&&&&&\boxed{1}&&&&1&&&&&&&&&\\\hline
2321433444&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&\\\hline
2321344443&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&\\\hline
2321344434&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&\\\hline
2321344344&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&\\\hline
2321343444&&&&&&&&&&&&&&&&&&&&&\boxed{1}&1&&&&&&&&\\\hline
2321334444&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&\\\hline
2144443332&&&&&&&&&&&&&&&&&&&&&&&\boxed{6}&&&&&&&\\\hline
2144443323&&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&\\\hline
2144443233&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&\\\hline
2144434332&&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&2&\\\hline
2144434323&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&1&&&&&1&\\\hline
2144433432&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&4&\\\hline
2144433324&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{6}&\\\hline
2144433243&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&2&\\\hline
2144433234&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&\\\hline
2144432433&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&\\\hline
2144432343&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&1&\\\hline
2144432334&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&\\\hline
2144344332&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&2&&\\\hline
2144344323&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&1&&&1&&\\\hline
2144343432&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&1&2&\\\hline
2144343324&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&\\\hline
2144343243&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&1&1\\\hline
2144343234&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&\\\hline
2144334432&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&\\\hline
2144334324&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&\\\hline
2144332443&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}\\\hline
2144324433&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&\\\hline
2144324343&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&\\\hline
2144323443&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}\\\hline
2143444332&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&\\\hline
2143444323&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&\\\hline
2143443432&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&1&\\\hline
2143443324&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&\\\hline
2143443243&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&\\\hline
2143443234&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&\\\hline
2143434432&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&\\\hline
2143434324&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&\\\hline
2143432443&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}\\\hline
  \end{tabular}
   \eject \pdfpagewidth=12in \pdfpageheight=26in
  \begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\hline 
    IWS& F&F&F&F&T&T&T&T&T&F&T&T&T&T&F&F&T&T&T&T&T&F&F&F&F&F&T&F&F&F\\\hline
    GK dim & 3& 5& 3& 3& 6& 5& 5& 5& 5& 3& 5& 4& 4& 5& 3& 3& 6& 5& 5& 5& 6& 5& 5& 5& 4& 4& 6& 5& 5& 5\\\hline
    4433213244&&&&&&&&&&&&&2&&&&&&&&&&&&&&&&&\\\hline
4432134432&&&&&&&&&&&&&1&&&&&&&&&&&&&&&&&\\\hline
4432134324&&&&&&&&&&&&&2&&&&&&&&&&&&&&&&&\\\hline
4432133244&&&&&&&&&&&&&4&&&&&&&&&&&&&&&&&\\\hline
4432132434&1&&&&&&&&&&&&1&&&&&&&&&&&&&&&&&\\\hline
4432132344&&&&&&&&&&&&&2&&&&&&&&&&&&&&&&&\\\hline
4343213244&&&&&&&&&&&&&1&&&&&&&&&&&&&&&&&\\\hline
4332132444&&&&&&&&&&&&&&&&&&&&2&&&&&&&&&&\\\hline
4321434324&&&&&&&&&&&&&1&&&&&&&&&&&&&&&&&\\\hline
4321433244&&&&&&&&&&&&&2&&&&&&&&&&&&&&&&&\\\hline
4321432344&&&&&&&&&&&&&1&&&&&&&&&&&&&&&&&\\\hline
4321344432&&&&&&&&&&&1&&&&&&&&&&&&&&&&&&&\\\hline
4321344324&&&&&&&&&&&&1&&&&&&&&1&&&&&&&&&&\\\hline
4321343244&&&&&&&&&&&&&1&&&&&&&2&&&&&&&&&&\\\hline
4321332444&&&&&&&&&&&&&&&&&&&&4&&&&&&&&&&\\\hline
4321324443&&&&&&&&&&&&&&1&&&&&&&&&&&&&&&&\\\hline
4321324434&&&&&&&&&&&&&&&1&&&&&&&&&&&&&&&\\\hline
4321324344&&&&&&&&&&&&&&&&1&&&&1&&&&&&&&&&\\\hline
4321323444&&&&&&&&&&&&&&&&&&&&2&&&&&&&&&&\\\hline
3432132444&&&&&&&&&&&&&&&&&&&&1&&&&&&&&&&\\\hline
3214343244&&&&&&&&&&&&&&&&&&&&1&&&&&&&&&&\\\hline
3214332444&&&&&&&&&&&&&&&&&&&&2&&&&&&&&&&\\\hline
3214323444&&&&&&&&&&&&&&&&&&&&1&&&&&&&&&&\\\hline
3213444432&&&&&&&&&&&&&&&&&1&&&&&&&&&&&&&\\\hline
3213444324&&&&&&&&&&&&&&&&&&1&&&&&&&&&&&&\\\hline
3213443244&&&&&&&&&&&&&&&&&&&1&&&&&&&&&&&\\\hline
3213432444&&&&&&&&&&&&&&&&&&&&1&&&&&&&&&&\\\hline
3213244443&&&&&&&&&&&&&&&&&&&&&&&&&&&1&&&\\\hline
3213244434&&&&&&&&&&&&&&&&&&&&&&&&&&&&1&&\\\hline
3213244344&&&&&&&&&&&&&&&&&&&&&&&&&&&&&1&\\\hline
3213243444&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&1\\\hline
2144343432&&&&&&&&&&&&&1&&&&&&&&&&&&&&&&&\\\hline
2144343324&&&&&&&&&&&&&2&&&&&&&&&&&&&&&&&\\\hline
2144343234&1&&&&&&&&&&&&1&&&&&&&&&&&&&&&&&\\\hline
2144334432&&&&&&&&&&&&&2&&&&&&&&&&&&&&&&&\\\hline
2144334324&&&&&&&&&&&&&4&&&&&&&&&&&&&&&&&\\\hline
2144333244&&&&&&&&&&&&&\boxed{6}&&&&&&&&&&&&&&&&&\\\hline
2144332434&\boxed{2}&&&&&&&&&&&&2&&&&&&&&&&&&&&&&&\\\hline
2144332344&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&&&&&&&&\\\hline
2144324343&1&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2144324334&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2144323434&\boxed{1}&&&&&&&&&&&&1&&&&&&&&&&&&&&&&&\\\hline
2144323344&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&\\\hline
2143444323&&1&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2143443432&&&&&&&&&&&&1&&&&&&&&&&&&&&&&&&\\\hline
2143443324&&&&&&&&&&&&2&&&&&&&&&&&&&&&&&&\\\hline
2143443234&&&&1&&&&&&&&1&&&&&&&&&&&&&&&&&&\\\hline
2143434432&&&&&&&&&&&1&&1&&&&&&&&&&&&&&&&&\\\hline
2143434324&&&&&&&&&&&&1&2&&&&&&&1&&&&&&&&&&\\\hline
2143433244&&&&&&&&&&&&&\boxed{4}&&&&&&&2&&&&&&&&&&\\\hline
2143432443&&&&&&&&&&&&&&1&&&&&&&&&&&&&&&&\\\hline
2143432434&\boxed{1}&&&&&&&&&&&&1&&1&&&&&&&&&&&&&&&\\\hline
2143432344&&&&&&&&&&&&&\boxed{2}&&&1&&&&1&&&&&&&&&&\\\hline
2143344432&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&\\\hline
2143344324&&&&&&&&&&&&\boxed{2}&&&&&&&&2&&&&&&&&&&\\\hline
2143343244&&&&&&&&&&&&&\boxed{2}&&&&&&&4&&&&&&&&&&\\\hline
2143332444&&&&&&&&&&&&&&&&&&&&\boxed{6}&&&&&&&&&&\\\hline
2143324443&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&\\\hline
2143324434&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&\\\hline
2143324344&&&&&&&&&&&&&&&&\boxed{2}&&&&2&&&&&&&&&&\\\hline
2143323444&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&\\\hline
2143244433&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2143244343&&\boxed{1}&&1&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2143244334&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2143243443&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2143243434&&&&\boxed{1}&&&&&&&&&&&&1&&&&&&&&&&&&&&\\\hline
2143243344&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&\\\hline
2143234443&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&\\\hline
2143234434&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&\\\hline
2143234344&&&&&&&&&&&&&&&&\boxed{1}&&&&1&&&&&&&&&&\\\hline
2143233444&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&\\\hline
2134444332&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2134444323&&&&&\boxed{1}&&&&&&&&&&&&&&&&1&&&&&&&&&\\\hline
2134443432&&&&&\boxed{1}&&&1&&&&&&&&&&&&&&&&&&&&&&\\\hline
2134443324&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&\\\hline
2134443243&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2134443234&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&1&&&&&&&\\\hline
2134434432&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2134434324&&&&&&&&\boxed{1}&&&&&1&&&&&&1&&&&&&&&&&&\\\hline
2134433244&&&&&&&&&&&&&\boxed{2}&&&&&&2&&&&&&&&&&&\\\hline
2134432443&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&\\\hline
2134432434&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&\\\hline
2134432344&&&&&&&&&&&&&\boxed{1}&&&&&&1&&&&&&&1&&&&\\\hline
2134344432&&&&&&&&&&&\boxed{1}&&&&&&1&&&&&&&&&&&&&\\\hline
2134344324&&&&&&&&&&&&\boxed{1}&&&&&&1&&1&&&&&&&&&&\\\hline
2134343244&&&&&&&&&&&&&\boxed{1}&&&&&&1&2&&&&&&&&&&\\\hline
2134332444&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&\\\hline
2134324443&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&1&&&\\\hline
2134324434&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&1&&\\\hline
2134324344&&&&&&&&&&&&&&&&\boxed{1}&&&&1&&&&&&&&&1&\\\hline
2134323444&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&1\\\hline
2133444432&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&\\\hline
2133444324&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&\\\hline
2133443244&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&\\\hline
2133432444&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&\\\hline
2133244443&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&\\\hline
2133244434&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&\\\hline
2133244344&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&\\\hline
2133243444&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}\\\hline
2132444433&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&\\\hline
2132444343&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&1&&&&&&&\\\hline
2132444334&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&\\\hline
2132443443&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&\\\hline
2132443434&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&1&&&&\\\hline
2132443344&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&\\\hline
2132434443&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&\\\hline
2132434434&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&\\\hline
2132434344&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&1\\\hline
2132433444&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}\\\hline
2132344443&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&\\\hline
2132344434&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&\\\hline
2132344344&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&\\\hline
2132343444&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}\\\hline
    \end{tabular}
 
    \eject \pdfpagewidth=12in \pdfpageheight=68in
  \begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\hline 
    IWS&T&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F\\\hline
    GK dim & 6& 6& 5& 5& 5& 6& 5& 5& 5& 4& 4& 6& 5& 5& 5& 6& 6& 5& 5& 5& 5& 5& 5& 4& 3& 3& 4& 3& 6& 5\\\hline
    4444333212&&&&&&&&&&&&&&&&&6&&&&&&&&&&&&&\\\hline
4444332132&&&&&&&&&&&&&&&&&4&&&&&&&&&&&&&\\\hline
4444332123&&&&&&&&&&&&&&&&&2&&&&&&&&&&&&&\\\hline
4444323213&&2&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4444322133&&4&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4444321332&&&&&&&&&&&&&&&&&2&&&&&&&&&&&&&\\\hline
4444321323&&1&&&&&&&&&&&&&&&1&&&&&&&&&&&&&\\\hline
4444321233&&2&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4443433212&&&&&&&&&&&&&&&&&4&&&&&2&&&&&&&&\\\hline
4443432132&&&&&&&&&&&&&&&&&2&&&&&1&&&&&&&&\\\hline
4443432123&&&&&&&&&&&&&&&&&1&&1&&&&&&&&&&&\\\hline
4443343212&&&&&&&&&&&&&&&&&2&&&&&4&&&&&&&&\\\hline
4443332124&&&&&&&&&&&&&&&&&&&&&&6&&&&&&&&\\\hline
4443321432&&&&&&&&&&&&&&&&&&&&&&2&&&&&&&&\\\hline
4443321324&&&&&&&&&&&&&&&&&&&&&&4&&&&&&&&\\\hline
4443321243&&&&&&&&&&&&&&&&&&&2&&&&&&&&&&&\\\hline
4443321234&&&&&&&&&&&&&&&&&&&&&&2&&&&&&&&\\\hline
4443232143&&&&&1&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4443232134&&&&&2&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4443221343&&&&&2&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4443221334&&&&&4&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4443213432&&&&&&&&&&&&&&&&&&&&&&1&&&&&&&&\\\hline
4443213324&&&&&&&&&&&&&&&&&&&&&&2&&&&&&&&\\\hline
4443213243&&&&&&&&&&&&&&&&&&&1&&&&&&&&&&&\\\hline
4443213234&&&&&1&&&&&&&&&&&&&&&&&1&&&&&&&&\\\hline
4443212343&&&&&1&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4443212334&&&&&2&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4434433212&&&&&&&&&&&&&&&&&2&&&&2&&&&&&&&&\\\hline
4434432132&&&&&&&&&&&&&&&&&1&&&&1&&&&&&&&&\\\hline
4434432123&&&&&&&&&&&&&&&&&&1&&&&&&&&&&&&\\\hline
4434343212&&&&&&&&&&&&&&&&&1&&&&1&2&&&&&&&&\\\hline
4434332124&&&&&&&&&&&&&&&&&&&&&&4&&&&&&&&\\\hline
4434321432&&&&&&&&&&&&&&&&&&&&&&1&&&&&&&&\\\hline
4434321324&&&&&&&&&&&&&&&&&&&&&&2&&&&&&&&\\\hline
4434321243&&&&&&&&&&&&&&&&&&&1&&&&&&&&1&&&\\\hline
4434321234&&&&&&&&&&&&&&&&&&&&&&1&&&&&&1&&\\\hline
4433443212&&&&&&&&&&&&&&&&&&&&&2&&&&&&&&&\\\hline
4433432124&&&&&&&&&&&&&&&&&&&&&&2&&&&&&&&\\\hline
4433212443&&&&&&&&&&&&&&&&&&&&&&&&&&&2&&&\\\hline
4433212434&&&&&&&&&&&&&&&&&&&&&&&&&&&&2&&\\\hline
4432321434&&&&&&&&&&&1&&&&&&&&&&&&&&&&&&&\\\hline
4432321344&&&&&&&&&&&2&&&&&&&&&&&&&&&&&&&\\\hline
4432213434&&&&&&&&&&&2&&&&&&&&&&&&&&&&&&&\\\hline
4432213344&&&&&&&&&&&4&&&&&&&&&&&&&&&&&&&\\\hline
4432132443&&&&&&&&&&&&&&&&&&&&&&&&&&&1&&&\\\hline
4432132434&&&&&&&&&&&&&&&&&&&&&&&&&&&&1&&\\\hline
4432132344&&&&&&&&&&&1&&&&&&&&&&&&&&&&&&&\\\hline
4432123434&&&&&&&&&&&1&&&&&&&&&&&&&&&&&&&\\\hline
4432123344&&&&&&&&&&&2&&&&&&&&&&&&&&&&&&&\\\hline
4344433212&&&&&&&&&&&&&&&&&&&&2&&&&&&&&&&\\\hline
4344432132&&&&&&&&&&&&&&&&&&&&1&&&&&&&&&&\\\hline
4344432123&&&&&&&&&&&&&&&&&&&&&&&1&&&&&&&\\\hline
4344343212&&&&&&&&&&&&&&&&&&&&1&&1&&&&&&&&\\\hline
4344332124&&&&&&&&&&&&&&&&&&&&&&2&&&&&&&&\\\hline
4344321324&&&&&&&&&&&&&&&&&&&&&&1&&&&&&&&\\\hline
4344321243&&&&&&&&&&&&&&&&&&&&&&&&1&&&&&&\\\hline
4344321234&&&&&&&&&&&&&&&&&&&&&&&&&&1&&&&\\\hline
4343443212&&&&&&&&&&&&&&&&&&&&&1&&&&&&&&&\\\hline
4343432124&&&&&&&&&&&&&&&&&&&&&&1&&&&&&&&\\\hline
4343212443&&&&&&&&&&&&&&&&&&&&&&&&&&&1&&&\\\hline
4343212434&&&&&&&&&&&&&&&&&&&&&&&&&&&&1&&\\\hline
4323214344&&&&&&&&&&&&&&&1&&&&&&&&&&&&&&&\\\hline
4323213444&&&&&&&&&&&&&&&2&&&&&&&&&&&&&&&\\\hline
4322134344&&&&&&&&&&&&&&&2&&&&&&&&&&&&&&&\\\hline
4322133444&&&&&&&&&&&&&&&4&&&&&&&&&&&&&&&\\\hline
4321323444&&&&&&&&&&&&&&&1&&&&&&&&&&&&&&&\\\hline
4321234344&&&&&&&&&&&&&&&1&&&&&&&&&&&&&&&\\\hline
4321233444&&&&&&&&&&&&&&&2&&&&&&&&&&&&&&&\\\hline
3444433212&&&&&&&&&&&&&&&&&&&&&&&&&&&&&2&\\\hline
3444432132&&&&&&&&&&&&&&&&&&&&&&&&&&&&&1&\\\hline
3444343212&&&&&&&&&&&&&&&&&&&&&&&&&&&&&1&\\\hline
3443443212&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&1\\\hline
3321324444&2&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
3232143444&&&&&&&&&&&&&&&&1&&&&&&&&&&&&&&\\\hline
3232134444&&&&&&&&&&&&&&&&2&&&&&&&&&&&&&&\\\hline
3221343444&&&&&&&&&&&&&&&&2&&&&&&&&&&&&&&\\\hline
3221334444&&&&&&&&&&&&&&&&4&&&&&&&&&&&&&&\\\hline
3213443244&1&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
3213432444&2&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
3213324444&4&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
3213243444&1&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
3213234444&2&&&&&&&&&&&&&&&1&&&&&&&&&&&&&&\\\hline
3212343444&&&&&&&&&&&&&&&&1&&&&&&&&&&&&&&\\\hline
3212334444&&&&&&&&&&&&&&&&2&&&&&&&&&&&&&&\\\hline
2444433213&&4&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2444432133&&8&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2444343213&&2&&&1&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2444332143&&&&&2&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2444332134&&&&&4&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2444321433&&4&&&2&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2444321343&&2&&&5&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2444321334&&&&&8&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2443443213&&1&&1&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2443432143&&&&&1&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2443432134&&&&&2&&&&&&1&&&&&&&&&&&&&&&&&&&\\\hline
2443321434&&&&&&&&&&&2&&&&&&&&&&&&&&&&&&&\\\hline
2443321344&&&&&&&&&&&4&&&&&&&&&&&&&&&&&&&\\\hline
2443214433&&2&&2&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2443214343&&1&&1&2&&&&&&1&&&&&&&&&&&&&&&&&&&\\\hline
2443214334&&&&&4&&&&&&2&&&&&&&&&&&&&&&&&&&\\\hline
2443213443&&&&2&&&&&&&2&&&&&&&&&&&&&&&&&&&\\\hline
2443213434&&&&&2&&&&&&5&&&&&&&&&&&&&&&&&&&\\\hline
2443213344&&&&&&&&&&&8&&&&&&&&&&&&&&&&&&&\\\hline
2434443213&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2434432134&&&&&1&&&&&1&&&&&&&&&&&&&&&&&&&&\\\hline
2434321434&&&&&&&&&&&1&&&&&&&&&&&&&&&&&&&\\\hline
2434321344&&&&&&&&&&&2&&&&1&&&&&&&&&&&&&&&\\\hline
2433214344&&&&&&&&&&&&&&&2&&&&&&&&&&&&&&&\\\hline
2433213444&&&&&&&&&&&&&&&4&&&&&&&&&&&&&&&\\\hline
2432144433&&&2&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2432144343&&&1&&1&&&&&1&&&&&&&&&&&&&&&&&&&&\\\hline
2432144334&&&&&2&&&&&2&&&&&&&&&&&&&&&&&&&&\\\hline
2432143443&&&&1&&&&&1&&1&&&&&&&&&&&&&&&&&&&\\\hline
2432143434&&&&&1&&&&&1&2&&&&1&&&&&&&&&&&&&&&\\\hline
2432143344&&&&&&&&&&&4&&&&2&&&&&&&&&&&&&&&\\\hline
2432134443&&&&&&&&&2&&&&&&&&&&&&&&&&&&&&&\\\hline
2432134434&&&&&&&&&&2&&&&&2&&&&&&&&&&&&&&&\\\hline
2432134344&&&&&&&&&&&2&&&&5&&&&&&&&&&&&&&&\\\hline
2432133444&&&&&&&&&&&&&&&8&&&&&&&&&&&&&&&\\\hline
2344443213&&&&&&1&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2344432134&&&&&&&&1&&&&&&&&&&&&&&&&&&&&&&\\\hline
2344321344&&&&&&&&&&&1&&&1&&&&&&&&&&&&&&&&\\\hline
2343214344&&&&&&&&&&&&&&&1&&&&&&&&&&&&&&&\\\hline
2343213444&&&&&&&&&&&&&&&2&1&&&&&&&&&&&&&&\\\hline
2332143444&&&&&&&&&&&&&&&&2&&&&&&&&&&&&&&\\\hline
2332134444&&&&&&&&&&&&&&&&4&&&&&&&&&&&&&&\\\hline
2321444433&&&&&&2&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2321444343&&&&&&1&&1&&&&&&&&&&&&&&&&&&&&&&\\\hline
2321444334&&&&&&&&2&&&&&&&&&&&&&&&&&&&&&&\\\hline
2321443443&&&&&&&1&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2321443434&&&&&&&&1&&&1&&&1&&&&&&&&&&&&&&&&\\\hline
2321443344&&&&&&&&&&&2&&&2&&&&&&&&&&&&&&&&\\\hline
2321434443&&&&&&&&&1&&&1&&&&&&&&&&&&&&&&&&\\\hline
2321434434&&&&&&&&&&1&&&1&&1&&&&&&&&&&&&&&&\\\hline
2321434344&&&&&&&&&&&1&&&1&2&1&&&&&&&&&&&&&&\\\hline
2321433444&&&&&&&&&&&&&&&4&2&&&&&&&&&&&&&&\\\hline
2321344443&&&&&&&&&&&&2&&&&&&&&&&&&&&&&&&\\\hline
2321344434&&&&&&&&&&&&&2&&&&&&&&&&&&&&&&&\\\hline
2321344344&&&&&&&&&&&&&&2&&2&&&&&&&&&&&&&&\\\hline
2321343444&&&&&&&&&&&&&&&2&5&&&&&&&&&&&&&&\\\hline
2321334444&&&&&&&&&&&&&&&&8&&&&&&&&&&&&&&\\\hline
2214444333&&\boxed{12}&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2214443433&&\boxed{8}&&&4&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2214443343&&\boxed{4}&&&8&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2214443334&&&&&\boxed{12}&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2214434433&&\boxed{4}&&4&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2214434343&&\boxed{2}&&2&4&&&&&&2&&&&&&&&&&&&&&&&&&&\\\hline
2214434334&&&&&\boxed{8}&&&&&&4&&&&&&&&&&&&&&&&&&&\\\hline
2214433443&&&&\boxed{4}&&&&&&&4&&&&&&&&&&&&&&&&&&&\\\hline
2214433434&&&&&\boxed{4}&&&&&&8&&&&&&&&&&&&&&&&&&&\\\hline
2214433344&&&&&&&&&&&\boxed{12}&&&&&&&&&&&&&&&&&&&\\\hline
2214344433&&&\boxed{4}&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2214344343&&&\boxed{2}&&2&&&&&2&&&&&&&&&&&&&&&&&&&&\\\hline
2214344334&&&&&\boxed{4}&&&&&4&&&&&&&&&&&&&&&&&&&&\\\hline
2214343443&&&&\boxed{2}&&&&&2&&2&&&&&&&&&&&&&&&&&&&\\\hline
2214343434&&&&&\boxed{2}&&&&&2&4&&&&2&&&&&&&&&&&&&&&\\\hline
2214343344&&&&&&&&&&&\boxed{8}&&&&4&&&&&&&&&&&&&&&\\\hline
2214334443&&&&&&&&&\boxed{4}&&&&&&&&&&&&&&&&&&&&&\\\hline
2214334434&&&&&&&&&&\boxed{4}&&&&&4&&&&&&&&&&&&&&&\\\hline
2214334344&&&&&&&&&&&\boxed{4}&&&&8&&&&&&&&&&&&&&&\\\hline
2214333444&&&&&&&&&&&&&&&\boxed{12}&&&&&&&&&&&&&&&\\\hline
2213444433&&&&&&\boxed{4}&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2213444343&&&&&&\boxed{2}&&2&&&&&&&&&&&&&&&&&&&&&&\\\hline
2213444334&&&&&&&&\boxed{4}&&&&&&&&&&&&&&&&&&&&&&\\\hline
2213443443&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2213443434&&&&&&&&\boxed{2}&&&2&&&2&&&&&&&&&&&&&&&&\\\hline
2213443344&&&&&&&&&&&\boxed{4}&&&4&&&&&&&&&&&&&&&&\\\hline
2213434443&&&&&&&&&\boxed{2}&&&2&&&&&&&&&&&&&&&&&&\\\hline
2213434434&&&&&&&&&&\boxed{2}&&&2&&2&&&&&&&&&&&&&&&\\\hline
2213434344&&&&&&&&&&&\boxed{2}&&&2&4&2&&&&&&&&&&&&&&\\\hline
2213433444&&&&&&&&&&&&&&&\boxed{8}&4&&&&&&&&&&&&&&\\\hline
2213344443&&&&&&&&&&&&\boxed{4}&&&&&&&&&&&&&&&&&&\\\hline
2213344434&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&&&&&&&&\\\hline
2213344344&&&&&&&&&&&&&&\boxed{4}&&4&&&&&&&&&&&&&&\\\hline
2213343444&&&&&&&&&&&&&&&\boxed{4}&8&&&&&&&&&&&&&&\\\hline
2213334444&&&&&&&&&&&&&&&&\boxed{12}&&&&&&&&&&&&&&\\\hline
2144443323&&2&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2144443233&&4&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2144434323&&1&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2144433234&&&&&2&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2144432433&&2&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2144432343&&1&&&2&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2144432334&&&&&4&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2144343234&&&&&1&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2144332344&&&&&&&&&&&2&&&&&&&&&&&&&&&&&&&\\\hline
2144324343&&&&&1&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2144324334&&&&&2&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2144323443&&&&1&&&&&&&1&&&&&&&&&&&&&&&&&&&\\\hline
2144323434&&&&&1&&&&&&2&&&&&&&&&&&&&&&&&&&\\\hline
2144323344&&&&&&&&&&&4&&&&&&&&&&&&&&&&&&&\\\hline
2143432344&&&&&&&&&&&1&&&&&&&&&&&&&&&&&&&\\\hline
2143323444&&&&&&&&&&&&&&&2&&&&&&&&&&&&&&&\\\hline
2143243434&&&&&&&&&&&1&&&&&&&&&&&&&&&&&&&\\\hline
2143243344&&&&&&&&&&&2&&&&&&&&&&&&&&&&&&&\\\hline
2143234443&&&&&&&&&1&&&&&&&&&&&&&&&&&&&&&\\\hline
2143234434&&&&&&&&&&1&&&&&1&&&&&&&&&&&&&&&\\\hline
2143234344&&&&&&&&&&&1&&&&2&&&&&&&&&&&&&&&\\\hline
2143233444&&&&&&&&&&&&&&&4&&&&&&&&&&&&&&&\\\hline
2134343244&1&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2134332444&2&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2134323444&1&&&&&&&&&&&&&&1&&&&&&&&&&&&&&&\\\hline
2133443244&2&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2133432444&4&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2133324444&\boxed{6}&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2133243444&2&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2133234444&\boxed{4}&&&&&&&&&&&&&&&2&&&&&&&&&&&&&&\\\hline
2132434344&&&&&&&&&&&&&&&1&&&&&&&&&&&&&&&\\\hline
2132433444&&&&&&&&&&&&&&&2&&&&&&&&&&&&&&&\\\hline
2132344443&&&&&&&&&&&&1&&&&&&&&&&&&&&&&&&\\\hline
2132344434&&&&&&&&&&&&&1&&&&&&&&&&&&&&&&&\\\hline
2132344344&&&&&&&&&&&&&&1&&1&&&&&&&&&&&&&&\\\hline
2132343444&1&&&&&&&&&&&&&&1&2&&&&&&&&&&&&&&\\\hline
2132334444&\boxed{2}&&&&&&&&&&&&&&&4&&&&&&&&&&&&&&\\\hline
2124444333&&\boxed{6}&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2124443433&&\boxed{4}&&&2&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2124443343&&\boxed{2}&&&4&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2124443334&&&&&\boxed{6}&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2124434433&&\boxed{2}&&2&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2124434343&&\boxed{1}&&1&2&&&&&&1&&&&&&&&&&&&&&&&&&&\\\hline
2124434334&&&&&\boxed{4}&&&&&&2&&&&&&&&&&&&&&&&&&&\\\hline
2124433443&&&&\boxed{2}&&&&&&&2&&&&&&&&&&&&&&&&&&&\\\hline
2124433434&&&&&\boxed{2}&&&&&&4&&&&&&&&&&&&&&&&&&&\\\hline
2124433344&&&&&&&&&&&\boxed{6}&&&&&&&&&&&&&&&&&&&\\\hline
2124344433&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2124344343&&&\boxed{1}&&1&&&&&1&&&&&&&&&&&&&&&&&&&&\\\hline
2124344334&&&&&\boxed{2}&&&&&2&&&&&&&&&&&&&&&&&&&&\\\hline
2124343443&&&&\boxed{1}&&&&&1&&1&&&&&&&&&&&&&&&&&&&\\\hline
2124343434&&&&&\boxed{1}&&&&&1&2&&&&1&&&&&&&&&&&&&&&\\\hline
2124343344&&&&&&&&&&&\boxed{4}&&&&2&&&&&&&&&&&&&&&\\\hline
2124334443&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&\\\hline
2124334434&&&&&&&&&&\boxed{2}&&&&&2&&&&&&&&&&&&&&&\\\hline
2124334344&&&&&&&&&&&\boxed{2}&&&&4&&&&&&&&&&&&&&&\\\hline
2124333444&&&&&&&&&&&&&&&\boxed{6}&&&&&&&&&&&&&&&\\\hline
2123444433&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2123444343&&&&&&\boxed{1}&&1&&&&&&&&&&&&&&&&&&&&&&\\\hline
2123444334&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&\\\hline
2123443443&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&&\\\hline
2123443434&&&&&&&&\boxed{1}&&&1&&&1&&&&&&&&&&&&&&&&\\\hline
2123443344&&&&&&&&&&&\boxed{2}&&&2&&&&&&&&&&&&&&&&\\\hline
2123434443&&&&&&&&&\boxed{1}&&&1&&&&&&&&&&&&&&&&&&\\\hline
2123434434&&&&&&&&&&\boxed{1}&&&1&&1&&&&&&&&&&&&&&&\\\hline
2123434344&&&&&&&&&&&\boxed{1}&&&1&2&1&&&&&&&&&&&&&&\\\hline
2123433444&&&&&&&&&&&&&&&\boxed{4}&2&&&&&&&&&&&&&&\\\hline
2123344443&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&\\\hline
2123344434&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&\\\hline
2123344344&&&&&&&&&&&&&&\boxed{2}&&2&&&&&&&&&&&&&&\\\hline
2123343444&&&&&&&&&&&&&&&\boxed{2}&4&&&&&&&&&&&&&&\\\hline
2123334444&&&&&&&&&&&&&&&&\boxed{6}&&&&&&&&&&&&&&\\\hline
1444433322&&&&&&&&&&&&&&&&&\boxed{12}&&&&&&&&&&&&&\\\hline
1444433232&&&&&&&&&&&&&&&&&\boxed{8}&&&&&&&&&&&&&\\\hline
1444433223&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&&&&\\\hline
1444432332&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&&&&\\\hline
1444432323&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&\\\hline
1444343322&&&&&&&&&&&&&&&&&\boxed{8}&&&&&4&&&&&&&&\\\hline
1444343232&&&&&&&&&&&&&&&&&\boxed{5}&&1&&&2&&&&&&&&\\\hline
1444343223&&&&&&&&&&&&&&&&&\boxed{2}&&2&&&&&&&&&&&\\\hline
1444334322&&&&&&&&&&&&&&&&&\boxed{4}&&&&&8&&&&&&&&\\\hline
1444333224&&&&&&&&&&&&&&&&&&&&&&\boxed{12}&&&&&&&&\\\hline
1444332432&&&&&&&&&&&&&&&&&\boxed{2}&&2&&&4&&&&&&&&\\\hline
1444332324&&&&&&&&&&&&&&&&&&&&&&\boxed{8}&&&&&&&&\\\hline
1444332243&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&&\\\hline
1444332234&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&\\\hline
1444324332&&&&&&&&&&&&&&&&&\boxed{2}&&2&&&&&&&&&&&\\\hline
1444324323&&&&&&&&&&&&&&&&&\boxed{1}&&1&&&&&&&&&&&\\\hline
1444323432&&&&&&&&&&&&&&&&&\boxed{1}&&1&&&2&&&&&&&&\\\hline
1444323324&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&\\\hline
1444323243&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&\\\hline
1444323234&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&\\\hline
1443443322&&&&&&&&&&&&&&&&&\boxed{4}&&&&4&&&&&&&&&\\\hline
1443443232&&&&&&&&&&&&&&&&&\boxed{2}&1&&&2&&&&&&&&&\\\hline
1443443223&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&\\\hline
1443434322&&&&&&&&&&&&&&&&&\boxed{2}&&&&2&4&&&&&&&&\\\hline
1443433224&&&&&&&&&&&&&&&&&&&&&&\boxed{8}&&&&&&&&\\\hline
1443432432&&&&&&&&&&&&&&&&&\boxed{1}&&1&&1&2&&&&&1&&&\\\hline
1443432324&&&&&&&&&&&&&&&&&&&&&&\boxed{5}&&&&&&1&&\\\hline
1443432243&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&2&&&\\\hline
1443432234&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&2&&\\\hline
1443344322&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&&\\\hline
1443343224&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&\\\hline
1443324432&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&2&&&\\\hline
1443324324&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&2&&\\\hline
1443322443&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&\\\hline
1443322434&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&\\\hline
1443244332&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&\\\hline
1443244323&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&\\\hline
1443243432&&&&&&&&&&&&&&&&&&\boxed{1}&&&&1&&&&&&1&&\\\hline
1443243324&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&2&&\\\hline
1443243243&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&1&&&\\\hline
1443243234&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&1&&\\\hline
1443234432&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&1&&&\\\hline
1443234324&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&1&&\\\hline
1443232443&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&\\\hline
1443232434&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&\\\hline
1434443322&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&\\\hline
1434443232&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&1&&&&&&&\\\hline
1434443223&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&\\\hline
1434434322&&&&&&&&&&&&&&&&&&&&\boxed{2}&&2&&&&&&&&\\\hline
1434433224&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&\\\hline
1434432432&&&&&&&&&&&&&&&&&&&&\boxed{1}&&1&&1&&&&&&\\\hline
1434432324&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&1&&&&\\\hline
1434432243&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&\\\hline
1434432234&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&\\\hline
1434344322&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&\\\hline
1434343224&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&\\\hline
1434324432&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&1&&&\\\hline
1434324324&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&1&&\\\hline
1434322443&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&\\\hline
1434322434&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&\\\hline
1432444332&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&\\\hline
1432444323&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&\\\hline
1432443432&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&1&&&&\\\hline
1432443324&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&\\\hline
1432443243&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&\\\hline
1432443234&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&\\\hline
1432434432&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&\\\hline
1432434324&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&\\\hline
1432432443&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&\\\hline
1432432434&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&\\\hline
1344443322&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&\\\hline
1344443232&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&\\\hline
1344434322&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&\\\hline
1344432432&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&\\\hline
1344344322&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}\\\hline
    1344324432&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}\\\hline 
    \end{tabular}
     \eject \pdfpagewidth=12in \pdfpageheight=53in
     \begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\hline
       IWS&F&F&F&F&T&T&F&F&T&F&F&F&F&T&F&F&F&F&F&F&T&F&F&F&F&F&F&F&F&F\\\hline
       GK dim & 5& 5& 4& 4& 6& 5& 5& 5& 5& 3& 5& 4& 4& 5& 3& 3& 6& 5& 5& 5& 6& 5& 5& 5& 6& 6& 5& 5& 5& 4\\\hline
       4444332123&&&&&&&&&&&&&&&&&&&&&&&&&&2&&&&\\\hline
4444321323&&&&&&&&&&&&&&&&&&&&&&&&&&1&&&&\\\hline
4444321233&&&&&&&&&&&&&&&&&&&&&&&&&&2&&&&\\\hline
4443432123&&&&&&&&&&&&&&&&&&&&&&&&&&1&&&&\\\hline
4443214323&&&&&&&&&&&&&&&&&&&&&&&&&&&1&&&\\\hline
4443212433&&&&&&&&&&&&&&&&&&&&&&&&&&&2&&&\\\hline
4443212343&&&&&&&&&&&&&&&&&&&&&&&&&&&1&&&\\\hline
4434343212&&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4434332124&&&&2&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4434321324&&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4433443212&&&&2&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4433432124&&&&4&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4433321244&&&&6&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4433214324&&&&2&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4433213244&&&&4&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4433212344&&&&2&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4432144323&&&&&&&&&&&&&&&&&&&&&&&&&&&&1&&\\\hline
4432134324&&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4432133244&&&&2&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4432132344&&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4432124433&&&&&&&&&&&&&&&&&&&&&&&&&&&&2&&\\\hline
4432124343&&&&&&&&&&&&&&&&&&&&&&&&&&&&1&&\\\hline
4344343212&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4344332124&&&2&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4344321324&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4343443212&&1&&1&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4343432124&&&1&2&&&&&&&&&&&&&&&&1&&&&&&&&&&\\\hline
4343321244&&&&4&&&&&&&&&&&&&&&&2&&&&&&&&&&\\\hline
4343214324&&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4343213244&&&&2&&&&&&&&&&&&&&&&1&&&&&&&&&&\\\hline
4343212443&&&&&&&&&&&&&&1&&&&&&&&&&&&&&&&\\\hline
4343212434&&&&&&&&&&&&&&&1&&&&&&&&&&&&&&&\\\hline
4343212344&&&&1&&&&&&&&&&&&1&&&&&&&&&&&&&&\\\hline
4334443212&&2&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4334432124&&&2&&&&&&&&&&&&&&&&&2&&&&&&&&&&\\\hline
4334321244&&&&2&&&&&&&&&&&&&&&&4&&&&&&&&&&\\\hline
4333212444&&&&&&&&&&&&&&&&&&&&6&&&&&&&&&&\\\hline
4332143244&&&&&&&&&&&&&&&&&&&&2&&&&&&&&&&\\\hline
4332132444&&&&&&&&&&&&&&&&&&&&4&&&&&&&&&&\\\hline
4332124443&&&&&&&&&&&&&&2&&&&&&&&&&&&&&&&\\\hline
4332124434&&&&&&&&&&&&&&&2&&&&&&&&&&&&&&&\\\hline
4332124344&&&&&&&&&&&&&&&&2&&&&&&&&&&&&&&\\\hline
4332123444&&&&&&&&&&&&&&&&&&&&2&&&&&&&&&&\\\hline
4321343244&&&&&&&&&&&&&&&&&&&&1&&&&&&&&&&\\\hline
4321332444&&&&&&&&&&&&&&&&&&&&2&&&&&&&&&&\\\hline
4321324443&&&&&&&&&&&&&&1&&&&&&&&&&&&&&&&\\\hline
4321324434&&&&&&&&&&&&&&&1&&&&&&&&&&&&&&&\\\hline
4321324344&&&&&&&&&&&&&&&&1&&&&&&&&&&&&&&\\\hline
4321323444&&&&&&&&&&&&&&&&&&&&1&&&&&&&&&&\\\hline
3444432123&&&&&1&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
3444343212&1&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
3444332124&2&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
3444321324&1&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
3444321243&&&&&&1&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
3444321234&&&&&&&&1&&&&&&&&&&&&&&&&&&&&&&\\\hline
3443432124&1&&&1&&&&&&&&&&&&&&&1&&&&&&&&&&&\\\hline
3443321244&&&&2&&&&&&&&&&&&&&&2&&&&&&&&&&&\\\hline
3443213244&&&&1&&&&&&&&&&&&&&&1&&&&&&&&&&&\\\hline
3443212443&&&&&&&&&1&&&&&&&&&&&&&&&&&&&&&\\\hline
3443212434&&&&&&&&&&1&&&&&&&&&&&&&&&&&&&&\\\hline
3443212344&&&&&&&&&&&&&1&&&&&&&&&&&&&&&&&\\\hline
3434443212&&1&&&&&&&&&&&&&&&1&&&&&&&&&&&&&\\\hline
3434432124&&&1&&&&&&&&&&&&&&&1&&1&&&&&&&&&&\\\hline
3434321244&&&&1&&&&&&&&&&&&&&&1&2&&&&&1&&&&&\\\hline
3433212444&&&&&&&&&&&&&&&&&&&&4&&&&&2&&&&&\\\hline
3432143244&&&&&&&&&&&&&&&&&&&&1&&&&&&&&&&\\\hline
3432132444&&&&&&&&&&&&&&&&&&&&2&&&&&1&&&&&\\\hline
3432124443&&&&&&&&&&&&&&1&&&&&&&1&&&&&&&&&\\\hline
3432124434&&&&&&&&&&&&&&&1&&&&&&&1&&&&&&&&\\\hline
3432124344&&&&&&&&&&&&&&&&1&&&&&&&1&&&&&&&\\\hline
3432123444&&&&&&&&&&&&&&&&&&&&1&&&&1&&&&&&\\\hline
3344443212&&&&&&&&&&&&&&&&&2&&&&&&&&&&&&&\\\hline
3344432124&&&&&&&&&&&&&&&&&&2&&&&&&&&&&&&\\\hline
3344321244&&&&&&&&&&&&&&&&&&&2&&&&&&2&&&&&\\\hline
3343212444&&&&&&&&&&&&&&&&&&&&2&&&&&4&&&&&\\\hline
3332124444&&&&&&&&&&&&&&&&&&&&&&&&&6&&&&&\\\hline
3321432444&&&&&&&&&&&&&&&&&&&&&&&&&2&&&&&\\\hline
3321324444&&&&&&&&&&&&&&&&&&&&&&&&&4&&&&&\\\hline
3321244443&&&&&&&&&&&&&&&&&&&&&2&&&&&&&&&\\\hline
3321244434&&&&&&&&&&&&&&&&&&&&&&2&&&&&&&&\\\hline
3321244344&&&&&&&&&&&&&&&&&&&&&&&2&&&&&&&\\\hline
3321243444&&&&&&&&&&&&&&&&&&&&&&&&2&&&&&&\\\hline
3321234444&&&&&&&&&&&&&&&&&&&&&&&&&2&&&&&\\\hline
3213432444&&&&&&&&&&&&&&&&&&&&&&&&&1&&&&&\\\hline
3213324444&&&&&&&&&&&&&&&&&&&&&&&&&2&&&&&\\\hline
3213244443&&&&&&&&&&&&&&&&&&&&&1&&&&&&&&&\\\hline
3213244434&&&&&&&&&&&&&&&&&&&&&&1&&&&&&&&\\\hline
3213244344&&&&&&&&&&&&&&&&&&&&&&&1&&&&&&&\\\hline
3213243444&&&&&&&&&&&&&&&&&&&&&&&&1&&&&&&\\\hline
3213234444&&&&&&&&&&&&&&&&&&&&&&&&&1&&&&&\\\hline
1444433232&&&&&&&&&&&&&&&&&&&&&&&&&&2&&&&\\\hline
1444433223&&&&&&&&&&&&&&&&&&&&&&&&&&4&&&&\\\hline
1444432332&&&&&&&&&&&&&&&&&&&&&&&&&&4&&&&\\\hline
1444432323&&&&&&&&&&&&&&&&&&&&&&&&&&4&&&&\\\hline
1444432233&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&\\\hline
1444343232&&&&&&&&&&&&&&&&&&&&&&&&&&1&&&&\\\hline
1444343223&&&&&&&&&&&&&&&&&&&&&&&&&&2&&&&\\\hline
1444324332&&&&&&&&&&&&&&&&&&&&&&&&&&2&&&&\\\hline
1444324323&&&&&&&&&&&&&&&&&&&&&&&&&&1&2&&&\\\hline
1444323432&&&&&&&&&&&&&&&&&&&&&&&&&&1&&&&\\\hline
1444323243&&&&&&&&&&&&&&&&&&&&&&&&&&&1&&&\\\hline
1444322433&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&\\\hline
1444322343&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&\\\hline
1443434322&&&&2&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1443433224&&&&4&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1443432432&&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1443432324&&&&2&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1443344322&&&&4&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1443343224&&&&8&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1443332244&&&&\boxed{12}&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1443324432&&&&2&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1443324324&&&&4&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1443323244&&&&\boxed{8}&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1443322344&&&&\boxed{4}&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1443244323&&&&&&&&&&&&&&&&&&&&&&&&&&&&2&&\\\hline
1443243243&&&&&&&&&&&&&&&&&&&&&&&&&&&&1&&\\\hline
1443234432&&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1443234324&&&&2&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1443233244&&&&\boxed{4}&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1443232344&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1443224433&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&\\\hline
1443224343&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&\\\hline
1434434322&&&2&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1434433224&&&4&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1434432432&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1434432324&&&2&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1434344322&&2&&2&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1434343224&&&2&4&&&&&&&&&&&&&&&&2&&&&&&&&&&\\\hline
1434332244&&&&\boxed{8}&&&&&&&&&&&&&&&&4&&&&&&&&&&\\\hline
1434324432&&1&&1&&&&&&&&&&1&&&&&&&&&&&&&&&&\\\hline
1434324324&&&1&2&&&&&&&&&&&1&&&&&1&&&&&&&&&&\\\hline
1434323244&&&&\boxed{5}&&&&&&&&&&&&1&&&&2&&&&&&&&&&\\\hline
1434322443&&&&&&&&&&&&&&2&&&&&&&&&&&&&&&&\\\hline
1434322434&&&&&&&&&&&&&&&2&&&&&&&&&&&&&&&\\\hline
1434322344&&&&\boxed{2}&&&&&&&&&&&&2&&&&&&&&&&&&&&\\\hline
1433444322&&\boxed{4}&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1433443224&&&\boxed{4}&&&&&&&&&&&&&&&&&4&&&&&&&&&&\\\hline
1433432244&&&&\boxed{4}&&&&&&&&&&&&&&&&8&&&&&&&&&&\\\hline
1433322444&&&&&&&&&&&&&&&&&&&&\boxed{12}&&&&&&&&&&\\\hline
1433244432&&\boxed{2}&&&&&&&&&&&&2&&&&&&&&&&&&&&&&\\\hline
1433244324&&&\boxed{2}&&&&&&&&&&&&2&&&&&2&&&&&&&&&&\\\hline
1433243244&&&&\boxed{2}&&&&&&&&&&&&2&&&&4&&&&&&&&&&\\\hline
1433232444&&&&&&&&&&&&&&&&&&&&\boxed{8}&&&&&&&&&&\\\hline
1433224443&&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&&&&&&&\\\hline
1433224434&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&&&&&&\\\hline
1433224344&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&&&&&\\\hline
1433223444&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&\\\hline
1432434324&&&&1&&&&&&&&&&&&1&&&&&&&&&&&&&&\\\hline
1432433244&&&&\boxed{2}&&&&&&&&&&&&2&&&&&&&&&&&&&&\\\hline
1432432443&&&&&&&&&&&&&&1&&&&&&&&&&&&&&&&\\\hline
1432432434&&&&&&&&&&&&&&&1&&&&&&&&&&&&&&&\\\hline
1432432344&&&&\boxed{1}&&&&&&&&&&&&1&&&&&&&&&&&&&&\\\hline
1432344432&&\boxed{1}&&&&&&&&&&&&1&&&&&&&&&&&&&&&&\\\hline
1432344324&&&\boxed{1}&&&&&&&&&&&&1&&&&&1&&&&&&&&&&\\\hline
1432343244&&&&\boxed{1}&&&&&&&&&&&&1&&&&2&&&&&&&&&&\\\hline
1432332444&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&\\\hline
1432324443&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&\\\hline
1432324434&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&\\\hline
1432324344&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&\\\hline
1432323444&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&\\\hline
1344443232&&&&&1&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1344443223&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1344434322&2&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1344433224&\boxed{4}&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1344432432&1&&&&&1&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1344432324&\boxed{2}&&&&&&&1&&&&&&&&&&&&&&&&&&&&&&\\\hline
1344432243&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1344432234&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&\\\hline
1344343224&\boxed{2}&&&2&&&&&&&&&&&&&&&2&&&&&&&&&&&\\\hline
1344332244&&&&\boxed{4}&&&&&&&&&&&&&&&4&&&&&&&&&&&\\\hline
1344324432&&&&&&&&&1&&&&&&&&&&&&&&&&&&&&&\\\hline
1344324324&\boxed{1}&&&1&&&&&&1&&&&&&&&&1&&&&&&&&&&&\\\hline
1344323244&&&&\boxed{2}&&&&&&&&&1&&&&&&2&&&&&&&&&&&\\\hline
1344322443&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&\\\hline
1344322434&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&\\\hline
1344322344&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&\\\hline
1343444322&&\boxed{2}&&&&&&&&&&&&&&&2&&&&&&&&&&&&&\\\hline
1343443224&&&\boxed{2}&&&&&&&&&&&&&&&2&&2&&&&&&&&&&\\\hline
1343432244&&&&\boxed{2}&&&&&&&&&&&&&&&2&4&&&&&2&&&&&\\\hline
1343322444&&&&&&&&&&&&&&&&&&&&\boxed{8}&&&&&4&&&&&\\\hline
1343244432&&\boxed{1}&&&&&&&&&&&&1&&&1&&&&1&&&&&&&&&\\\hline
1343244324&&&\boxed{1}&&&&&&&&&&&&1&&&1&&1&&1&&&&&&&&\\\hline
1343243244&&&&\boxed{1}&&&&&&&&&&&&1&&&1&2&&&1&&1&&&&&\\\hline
1343232444&&&&&&&&&&&&&&&&&&&&\boxed{5}&&&&1&2&&&&&\\\hline
1343224443&&&&&&&&&&&&&&\boxed{2}&&&&&&&2&&&&&&&&&\\\hline
1343224434&&&&&&&&&&&&&&&\boxed{2}&&&&&&&2&&&&&&&&\\\hline
1343224344&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&2&&&&&&&\\\hline
1343223444&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&2&&&&&&\\\hline
1334444322&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&&&&\\\hline
1334443224&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&&&\\\hline
1334432244&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&4&&&&&\\\hline
1334322444&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&8&&&&&\\\hline
1333224444&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{12}&&&&&\\\hline
1332444432&&&&&&&&&&&&&&&&&\boxed{2}&&&&2&&&&&&&&&\\\hline
1332444324&&&&&&&&&&&&&&&&&&\boxed{2}&&&&2&&&&&&&&\\\hline
1332443244&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&2&&2&&&&&\\\hline
1332432444&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&2&4&&&&&\\\hline
1332324444&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{8}&&&&&\\\hline
1332244443&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&&\\\hline
1332244434&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&\\\hline
1332244344&&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&\\\hline
1332243444&&&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&\\\hline
1332234444&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&\\\hline
1324444332&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1324444323&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1324443432&&&&&\boxed{1}&&&1&&&&&&&&&&&&&&&&&&&&&&\\\hline
1324443324&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&\\\hline
1324443243&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1324443234&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&\\\hline
1324434432&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1324434324&&&&&&&&\boxed{1}&&&&&1&&&&&&&&&&&&&&&&&\\\hline
1324433244&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&\\\hline
1324432443&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&\\\hline
1324432434&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&\\\hline
1324432344&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&\\\hline
1324344432&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&\\\hline
1324344324&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&\\\hline
1324343244&&&&&&&&&&&&&\boxed{1}&&&&&&&1&&&&1&&&&&&\\\hline
1324332444&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&2&&&&&&\\\hline
1324324443&&&&&&&&&&&&&&\boxed{1}&&&&&&&1&&&&&&&&&\\\hline
1324324434&&&&&&&&&&&&&&&\boxed{1}&&&&&&&1&&&&&&&&\\\hline
1324324344&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&1&&&&&&&\\\hline
1324323444&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&1&&&&&&\\\hline
1323444432&&&&&&&&&&&&&&&&&\boxed{1}&&&&1&&&&&&&&&\\\hline
1323444324&&&&&&&&&&&&&&&&&&\boxed{1}&&&&1&&&&&&&&\\\hline
1323443244&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&1&&1&&&&&\\\hline
1323432444&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&1&2&&&&&\\\hline
1323324444&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&\\\hline
1323244443&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&\\\hline
1323244434&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&\\\hline
1323244344&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&\\\hline
1323243444&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&\\\hline
1323234444&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&\\\hline
1244443332&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{6}&&&&\\\hline
1244443323&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&\\\hline
1244443233&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&\\\hline
1244434332&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&\\\hline
1244434323&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&1&&&\\\hline
1244433432&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&\\\hline
1244433243&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&\\\hline
1244432433&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&\\\hline
1244432343&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&\\\hline
1244344332&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&\\\hline
1244344323&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&1&&\\\hline
1244343432&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&\\\hline
1244343243&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&\\\hline
1244324433&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&\\\hline
1244324343&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&\\\hline
1243444332&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&\\\hline
1243444323&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&\\\hline
1243443432&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&\\\hline
1243443243&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}\\\hline
     \end{tabular}
   
    \eject \pdfpagewidth=12in \pdfpageheight=46in
 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\hline
  IWS&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&T&T&T&T&F&F&T\\\hline
  GK dim &5& 5& 4& 3& 5& 3& 3& 6& 5& 5& 5& 5& 3& 5& 4& 4& 5& 3& 3& 6& 5& 5& 5& 6& 5& 5& 5& 4& 4& 6 \\\hline
  4443321234&&2&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4443213234&&1&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4443212343&&1&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4443212334&&2&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4434321234&&1&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4433212344&&&&&&&&&&&&&&&&2&&&&&&&&&&&&&&\\\hline
4432143234&&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4432132344&&&&&&&&&&&&&&&&1&&&&&&&&&&&&&&\\\hline
4432124343&&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4432124334&&&&2&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4432123443&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4432123434&&&&1&&&&&&&&&&&&1&&&&&&&&&&&&&&\\\hline
4432123344&&&&&&&&&&&&&&&&2&&&&&&&&&&&&&&\\\hline
4343212344&&&&&&&&&&&&&&&&1&&&&&&&&&&&&&&\\\hline
4332123444&&&&&&&&&&&&&&&&&&&&&&&2&&&&&&&\\\hline
4321444323&&&&&1&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4321443234&&&&&&&1&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4321432344&&&&&&&&&&&&&&&&&&&1&&&&&&&&&&&\\\hline
4321323444&&&&&&&&&&&&&&&&&&&&&&&1&&&&&&&\\\hline
4321244433&&&&&2&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4321244343&&&&&1&&1&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4321244334&&&&&&&2&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4321243443&&&&&&1&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
4321243434&&&&&&&1&&&&&&&&&&&&1&&&&&&&&&&&\\\hline
4321243344&&&&&&&&&&&&&&&&&&&2&&&&&&&&&&&\\\hline
4321234443&&&&&&&&&&&&&&&&&1&&&&&&&&&&&&&\\\hline
4321234434&&&&&&&&&&&&&&&&&&1&&&&&&&&&&&&\\\hline
4321234344&&&&&&&&&&&&&&&&&&&1&&&&1&&&&&&&\\\hline
4321233444&&&&&&&&&&&&&&&&&&&&&&&2&&&&&&&\\\hline
3432123444&&&&&&&&&&&&&&&&&&&&&&&1&&&&&&&\\\hline
3214444323&&&&&&&&&&&&&&&&&&&&&&&&1&&&&&&\\\hline
3214443234&&&&&&&&&&&&&&&&&&&&&&&&&&1&&&&\\\hline
3214432344&&&&&&&&&&&&&&&&&&&&&&&&&&&&&1&\\\hline
3212444433&&&&&&&&&&&&&&&&&&&&&&&&2&&&&&&\\\hline
3212444343&&&&&&&&&&&&&&&&&&&&&&&&1&&1&&&&\\\hline
3212444334&&&&&&&&&&&&&&&&&&&&&&&&&&2&&&&\\\hline
3212443443&&&&&&&&&&&&&&&&&&&&&&&&&1&&&&&\\\hline
3212443434&&&&&&&&&&&&&&&&&&&&&&&&&&1&&&1&\\\hline
3212443344&&&&&&&&&&&&&&&&&&&&&&&&&&&&&2&\\\hline
3212434443&&&&&&&&&&&&&&&&&&&&&&&&&&&1&&&\\\hline
3212434434&&&&&&&&&&&&&&&&&&&&&&&&&&&&1&&\\\hline
3212434344&&&&&&&&&&&&&&&&&&&&&&&&&&&&&1&\\\hline
3212344443&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&1\\\hline
1444332324&&2&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1444332234&&4&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1444323432&&2&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1444323324&&4&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1444323243&&1&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1444323234&&4&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1444322343&&2&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1444322334&&\boxed{4}&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1443432324&&1&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1443432234&&2&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1443323244&&&&&&&&&&&&&&&&2&&&&&&&&&&&&&&\\\hline
1443322344&&&&&&&&&&&&&&&&4&&&&&&&&&&&&&&\\\hline
1443243432&&1&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1443243324&&2&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1443243243&&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1443243234&&1&&2&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1443234432&1&&&&&&&&&&&&&&&1&&&&&&&&&&&&&&\\\hline
1443234324&&1&&&&&&&&&&&&&&2&&&&&&&&&&&&&&\\\hline
1443233244&&&&&&&&&&&&&&&&4&&&&&&&&&&&&&&\\\hline
1443232443&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1443232434&&&&1&&&&&&&&&&&&1&&&&&&&&&&&&&&\\\hline
1443232344&&&&&&&&&&&&&&&&4&&&&&&&&&&&&&&\\\hline
1443224343&&&&2&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1443224334&&&&\boxed{4}&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1443223443&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1443223434&&&&\boxed{2}&&&&&&&&&&&&2&&&&&&&&&&&&&&\\\hline
1443223344&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&&&&&\\\hline
1434323244&&&&&&&&&&&&&&&&1&&&&&&&&&&&&&&\\\hline
1434322344&&&&&&&&&&&&&&&&2&&&&&&&&&&&&&&\\\hline
1433232444&&&&&&&&&&&&&&&&&&&&&&&2&&&&&&&\\\hline
1433223444&&&&&&&&&&&&&&&&&&&&&&&4&&&&&&&\\\hline
1432444323&&&&&2&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1432443243&&&&&1&&1&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1432443234&&&&&&&2&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1432434324&&&&&&&&&&&&&&&&1&&&&&&&&&&&&&&\\\hline
1432433244&&&&&&&&&&&&&&&&2&&&&&&&&&&&&&&\\\hline
1432432443&&&&&&1&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1432432434&&&&&&&1&&&&&&&&&&&&1&&&&&&&&&&&\\\hline
1432432344&&&&&&&&&&&&&&&&1&&&2&&&&&&&&&&&\\\hline
1432344432&&&&&&&&&&&&&&1&&&&&&&&&&&&&&&&\\\hline
1432344324&&&&&&&&&&&&&&&1&&&&&&&&1&&&&&&&\\\hline
1432343244&&&&&&&&&&&&&&&&1&&&&&&&2&&&&&&&\\\hline
1432332444&&&&&&&&&&&&&&&&&&&&&&&4&&&&&&&\\\hline
1432324443&&&&&&&&&&&&&&&&&1&&&&&&&&&&&&&\\\hline
1432324434&&&&&&&&&&&&&&&&&&1&&&&&&&&&&&&\\\hline
1432324344&&&&&&&&&&&&&&&&&&&1&&&&1&&&&&&&\\\hline
1432323444&&&&&&&&&&&&&&&&&&&&&&&4&&&&&&&\\\hline
1432244433&&&&&\boxed{4}&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1432244343&&&&&\boxed{2}&&2&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1432244334&&&&&&&\boxed{4}&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1432243443&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1432243434&&&&&&&\boxed{2}&&&&&&&&&&&&2&&&&&&&&&&&\\\hline
1432243344&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&&\\\hline
1432234443&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&\\\hline
1432234434&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&\\\hline
1432234344&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&2&&&&&&&\\\hline
1432233444&&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&\\\hline
1343232444&&&&&&&&&&&&&&&&&&&&&&&1&&&&&&&\\\hline
1343223444&&&&&&&&&&&&&&&&&&&&&&&2&&&&&&&\\\hline
1324444323&&&&&&&&&&&&&&&&&&&&&&&&2&&&&&&\\\hline
1324443243&&&&&&&&&&&&&&&&&&&&&&&&1&&1&&&&\\\hline
1324443234&&&&&&&&&&&&&&&&&&&&&&&&&&2&&&&\\\hline
1324432443&&&&&&&&&&&&&&&&&&&&&&&&&1&&&&&\\\hline
1324432434&&&&&&&&&&&&&&&&&&&&&&&&&&1&&&1&\\\hline
1324432344&&&&&&&&&&&&&&&&&&&&&&&&&&&&&2&\\\hline
1324343244&&&&&&&&&&&&&&&&&&&&&&&1&&&&&&&\\\hline
1324332444&&&&&&&&&&&&&&&&&&&&&&&2&&&&&&&\\\hline
1324324443&&&&&&&&&&&&&&&&&&&&&&&&&&&1&&&\\\hline
1324324434&&&&&&&&&&&&&&&&&&&&&&&&&&&&1&&\\\hline
1324324344&&&&&&&&&&&&&&&&&&&&&&&&&&&&&1&\\\hline
1324323444&&&&&&&&&&&&&&&&&&&&&&&1&&&&&&&\\\hline
1323444432&&&&&&&&&&&&&&&&&&&&1&&&&&&&&&&\\\hline
1323444324&&&&&&&&&&&&&&&&&&&&&1&&&&&&&&&\\\hline
1323443244&&&&&&&&&&&&&&&&&&&&&&1&&&&&&&&\\\hline
1323432444&&&&&&&&&&&&&&&&&&&&&&&1&&&&&&&\\\hline
1323244443&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&1\\\hline
1322444433&&&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&\\\hline
1322444343&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&2&&&&\\\hline
1322444334&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&\\\hline
1322443443&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&\\\hline
1322443434&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&2&\\\hline
1322443344&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&\\\hline
1322434443&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&\\\hline
1322434434&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&\\\hline
1322434344&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&\\\hline
1322344443&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}\\\hline
1244434332&&2&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1244434323&&1&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1244433432&&4&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1244433324&&\boxed{6}&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1244433243&&2&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1244433234&&\boxed{4}&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1244432343&&1&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1244432334&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1244344332&2&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1244344323&1&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1244343432&1&2&&&&&&&&&&&&&&1&&&&&&&&&&&&&&\\\hline
1244343324&&\boxed{4}&&&&&&&&&&&&&&2&&&&&&&&&&&&&&\\\hline
1244343243&&1&1&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1244343234&&\boxed{2}&&1&&&&&&&&&&&&1&&&&&&&&&&&&&&\\\hline
1244334432&\boxed{2}&&&&&&&&&&&&&&&2&&&&&&&&&&&&&&\\\hline
1244334324&&\boxed{2}&&&&&&&&&&&&&&4&&&&&&&&&&&&&&\\\hline
1244333244&&&&&&&&&&&&&&&&\boxed{6}&&&&&&&&&&&&&&\\\hline
1244332443&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1244332434&&&&\boxed{2}&&&&&&&&&&&&2&&&&&&&&&&&&&&\\\hline
1244332344&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&&&&&&&&\\\hline
1244324343&&&&1&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1244324334&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1244323443&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1244323434&&&&\boxed{1}&&&&&&&&&&&&1&&&&&&&&&&&&&&\\\hline
1244323344&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&\\\hline
1243444323&&&&&1&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1243443432&&1&&&&&&&&&&&&&1&&&&&&&&&&&&&&&\\\hline
1243443324&&\boxed{2}&&&&&&&&&&&&&2&&&&&&&&&&&&&&&\\\hline
1243443234&&\boxed{1}&&&&&1&&&&&&&&1&&&&&&&&&&&&&&&\\\hline
1243434432&\boxed{1}&&&&&&&&&&&&&1&&1&&&&&&&&&&&&&&\\\hline
1243434324&&\boxed{1}&&&&&&&&&&&&&1&2&&&&&&&1&&&&&&&\\\hline
1243433244&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&2&&&&&&&\\\hline
1243432443&&&\boxed{1}&&&&&&&&&&&&&&1&&&&&&&&&&&&&\\\hline
1243432434&&&&\boxed{1}&&&&&&&&&&&&1&&1&&&&&&&&&&&&\\\hline
1243432344&&&&&&&&&&&&&&&&\boxed{2}&&&1&&&&1&&&&&&&\\\hline
1243344432&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&\\\hline
1243344324&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&2&&&&&&&\\\hline
1243343244&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&4&&&&&&&\\\hline
1243332444&&&&&&&&&&&&&&&&&&&&&&&\boxed{6}&&&&&&&\\\hline
1243324443&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&\\\hline
1243324434&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&\\\hline
1243324344&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&2&&&&&&&\\\hline
1243323444&&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&\\\hline
1243244433&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1243244343&&&&&\boxed{1}&&1&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1243244334&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1243243443&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&&&&\\\hline
1243243434&&&&&&&\boxed{1}&&&&&&&&&&&&1&&&&&&&&&&&\\\hline
1243243344&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&&\\\hline
1243234443&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&\\\hline
1243234434&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&\\\hline
1243234344&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&1&&&&&&&\\\hline
1243233444&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&\\\hline
1234444332&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&&&&\\\hline
1234444323&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&1&&&&&&\\\hline
1234443432&&&&&&&&\boxed{1}&&&1&&&&&&&&&&&&&&&&&&&\\\hline
1234443324&&&&&&&&&&&\boxed{2}&&&&&&&&&&&&&&&&&&&\\\hline
1234443243&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&&\\\hline
1234443234&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&1&&&&\\\hline
1234434432&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&&&\\\hline
1234434324&&&&&&&&&&&\boxed{1}&&&&&1&&&&&&1&&&&&&&&\\\hline
1234433244&&&&&&&&&&&&&&&&\boxed{2}&&&&&&2&&&&&&&&\\\hline
1234432443&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&&\\\hline
1234432434&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&&&&&\\\hline
1234432344&&&&&&&&&&&&&&&&\boxed{1}&&&&&&1&&&&&&&1&\\\hline
1234344432&&&&&&&&&&&&&&\boxed{1}&&&&&&1&&&&&&&&&&\\\hline
1234344324&&&&&&&&&&&&&&&\boxed{1}&&&&&&1&&1&&&&&&&\\\hline
1234343244&&&&&&&&&&&&&&&&\boxed{1}&&&&&&1&2&&&&&&&\\\hline
1234332444&&&&&&&&&&&&&&&&&&&&&&&\boxed{4}&&&&&&&\\\hline
1234324443&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&&1\\\hline
1234324434&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&&&&&&&&\\\hline
1234324344&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&1&&&&&&&\\\hline
1234323444&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&\\\hline
1233444432&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&&\\\hline
1233444324&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&&\\\hline
1233443244&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&&\\\hline
1233432444&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&&\\\hline
1233244443&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}\\\hline
1232444433&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&&&\\\hline
1232444343&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&1&&&&\\\hline
1232444334&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&&&&\\\hline
1232443443&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&&&\\\hline
1232443434&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&1&\\\hline
1232443344&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{2}&\\\hline
1232434443&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&&\\\hline
1232434434&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&&\\\hline
1232434344&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}&\\\hline
  1232344443&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\boxed{1}\\\hline
  
     \end{tabular}

     \eject \pdfpagewidth=8.5in \pdfpageheight=46in
 
    \begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\hline
      IWS&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F&F\\\hline
      GK dim & 5& 5& 5& 6& 6& 5& 5& 5& 6& 5& 5& 5& 4& 4& 6& 5& 5& 5& 6\\\hline
4444321323&&&&&1&&&&&&&&&&&&&&\\\hline
4444321233&&&&&2&&&&&&&&&&&&&&\\\hline
4443213234&&&&&&&&1&&&&&&&&&&&\\\hline
4443212343&&&&&&&&1&&&&&&&&&&&\\\hline
4443212334&&&&&&&&2&&&&&&&&&&&\\\hline
4432132344&&&&&&&&&&&&&&1&&&&&\\\hline
4432123434&&&&&&&&&&&&&&1&&&&&\\\hline
4432123344&&&&&&&&&&&&&&2&&&&&\\\hline
4321323444&&&&&&&&&&&&&&&&&&1&\\\hline
4321234344&&&&&&&&&&&&&&&&&&1&\\\hline
4321233444&&&&&&&&&&&&&&&&&&2&\\\hline
3321234444&&&&2&&&&&&&&&&&&&&&\\\hline
3214323444&&&1&&&&&&&&&&&&&&&&\\\hline
3213234444&&&&1&&&&&&&&&&&&&&&1\\\hline
3212434344&&&1&&&&&&&&&&&&&&&&\\\hline
3212433444&&&2&&&&&&&&&&&&&&&&\\\hline
3212344434&1&&&&&&&&&&&&&&&&&&\\\hline
3212344344&&1&&&&&&&&&&&&&&&&&\\\hline
3212343444&&&1&1&&&&&&&&&&&&&&&1\\\hline
3212334444&&&&2&&&&&&&&&&&&&&&2\\\hline
2144443323&&&&&2&&&&&&&&&&&&&&\\\hline
2144443233&&&&&4&&&&&&&&&&&&&&\\\hline
2144434323&&&&&1&&&&&&&&&&&&&&\\\hline
2144433234&&&&&&&&2&&&&&&&&&&&\\\hline
2144432433&&&&&2&&&&&&&&&&&&&&\\\hline
2144432343&&&&&1&&&2&&&&&&&&&&&\\\hline
2144432334&&&&&&&&4&&&&&&&&&&&\\\hline
2144343234&&&&&&&&1&&&&&&&&&&&\\\hline
2144332344&&&&&&&&&&&&&&2&&&&&\\\hline
2144324343&&&&&&&&1&&&&&&&&&&&\\\hline
2144324334&&&&&&&&2&&&&&&&&&&&\\\hline
2144323443&&&&&&&1&&&&&&&1&&&&&\\\hline
2144323434&&&&&&&&1&&&&&&2&&&&&\\\hline
2144323344&&&&&&&&&&&&&&4&&&&&\\\hline
2143432344&&&&&&&&&&&&&&1&&&&&\\\hline
2143323444&&&&&&&&&&&&&&&&&&2&\\\hline
2143243434&&&&&&&&&&&&&&1&&&&&\\\hline
2143243344&&&&&&&&&&&&&&2&&&&&\\\hline
2143234443&&&&&&&&&&&&1&&&&&&&\\\hline
2143234434&&&&&&&&&&&&&1&&&&&1&\\\hline
2143234344&&&&&&&&&&&&&&1&&&&2&\\\hline
2143233444&&&&&&&&&&&&&&&&&&4&\\\hline
2134323444&&&&&&&&&&&&&&&&&&1&\\\hline
2133234444&&&&&&&&&&&&&&&&&&&2\\\hline
2132434344&&&&&&&&&&&&&&&&&&1&\\\hline
2132433444&&&&&&&&&&&&&&&&&&2&\\\hline
2132344443&&&&&&&&&&&&&&&1&&&&\\\hline
2132344434&&&&&&&&&&&&&&&&1&&&\\\hline
2132344344&&&&&&&&&&&&&&&&&1&&1\\\hline
2132343444&&&&&&&&&&&&&&&&&&1&2\\\hline
2132334444&&&&&&&&&&&&&&&&&&&4\\\hline
2124444333&&&&&6&&&&&&&&&&&&&&\\\hline
2124443433&&&&&4&&&2&&&&&&&&&&&\\\hline
2124443343&&&&&2&&&4&&&&&&&&&&&\\\hline
2124443334&&&&&&&&6&&&&&&&&&&&\\\hline
2124434433&&&&&2&&2&&&&&&&&&&&&\\\hline
2124434343&&&&&1&&1&2&&&&&&1&&&&&\\\hline
2124434334&&&&&&&&4&&&&&&2&&&&&\\\hline
2124433443&&&&&&&2&&&&&&&2&&&&&\\\hline
2124433434&&&&&&&&2&&&&&&4&&&&&\\\hline
2124433344&&&&&&&&&&&&&&6&&&&&\\\hline
2124344433&&&&&&2&&&&&&&&&&&&&\\\hline
2124344343&&&&&&1&&1&&&&&1&&&&&&\\\hline
2124344334&&&&&&&&2&&&&&2&&&&&&\\\hline
2124343443&&&&&&&1&&&&&1&&1&&&&&\\\hline
2124343434&&&&&&&&1&&&&&1&2&&&&1&\\\hline
2124343344&&&&&&&&&&&&&&4&&&&2&\\\hline
2124334443&&&&&&&&&&&&2&&&&&&&\\\hline
2124334434&&&&&&&&&&&&&2&&&&&2&\\\hline
2124334344&&&&&&&&&&&&&&2&&&&4&\\\hline
2124333444&&&&&&&&&&&&&&&&&&6&\\\hline
2123444433&&&&&&&&&2&&&&&&&&&&\\\hline
2123444343&&&&&&&&&1&&1&&&&&&&&\\\hline
2123444334&&&&&&&&&&&2&&&&&&&&\\\hline
2123443443&&&&&&&&&&1&&&&&&&&&\\\hline
2123443434&&&&&&&&&&&1&&&1&&&1&&\\\hline
2123443344&&&&&&&&&&&&&&2&&&2&&\\\hline
2123434443&&&&&&&&&&&&1&&&1&&&&\\\hline
2123434434&&&&&&&&&&&&&1&&&1&&1&\\\hline
2123434344&&&&&&&&&&&&&&1&&&1&2&1\\\hline
2123433444&&&&&&&&&&&&&&&&&&4&2\\\hline
2123344443&&&&&&&&&&&&&&&2&&&&\\\hline
2123344434&&&&&&&&&&&&&&&&2&&&\\\hline
2123344344&&&&&&&&&&&&&&&&&2&&2\\\hline
2123343444&&&&&&&&&&&&&&&&&&2&4\\\hline
2123334444&&&&&&&&&&&&&&&&&&&6\\\hline
1444432323&&&&&2&&&&&&&&&&&&&&\\\hline
1444432233&&&&&4&&&&&&&&&&&&&&\\\hline
1444323243&&&&&&&&1&&&&&&&&&&&\\\hline
1444323234&&&&&&&&2&&&&&&&&&&&\\\hline
1444322343&&&&&&&&2&&&&&&&&&&&\\\hline
1444322334&&&&&&&&4&&&&&&&&&&&\\\hline
1443232434&&&&&&&&&&&&&&1&&&&&\\\hline
1443232344&&&&&&&&&&&&&&2&&&&&\\\hline
1443223434&&&&&&&&&&&&&&2&&&&&\\\hline
1443223344&&&&&&&&&&&&&&4&&&&&\\\hline
1432324344&&&&&&&&&&&&&&&&&&1&\\\hline
1432323444&&&&&&&&&&&&&&&&&&2&\\\hline
1432234344&&&&&&&&&&&&&&&&&&2&\\\hline
1432233444&&&&&&&&&&&&&&&&&&4&\\\hline
1332324444&&&&2&&&&&&&&&&&&&&&\\\hline
1332234444&&&&4&&&&&&&&&&&&&&&\\\hline
1324324344&&&1&&&&&&&&&&&&&&&&\\\hline
1324323444&&&2&&&&&&&&&&&&&&&&\\\hline
1323443244&&&&1&&&&&&&&&&&&&&&\\\hline
1323432444&&&&2&&&&&&&&&&&&&&&\\\hline
1323324444&&&&4&&&&&&&&&&&&&&&\\\hline
1323244434&1&&&&&&&&&&&&&&&&&&\\\hline
1323244344&&1&&&&&&&&&&&&&&&&&\\\hline
1323243444&&&1&1&&&&&&&&&&&&&&&1\\\hline
1323234444&&&&4&&&&&&&&&&&&&&&2\\\hline
1322434344&&&2&&&&&&&&&&&&&&&&\\\hline
1322433444&&&\boxed{4}&&&&&&&&&&&&&&&&\\\hline
1322344434&\boxed{2}&&&&&&&&&&&&&&&&&&\\\hline
1322344344&&\boxed{2}&&&&&&&&&&&&&&&&&\\\hline
1322343444&&&\boxed{2}&2&&&&&&&&&&&&&&&2\\\hline
1322334444&&&&\boxed{4}&&&&&&&&&&&&&&&4\\\hline
1244443323&&&&&4&&&&&&&&&&&&&&\\\hline
1244443233&&&&&8&&&&&&&&&&&&&&\\\hline
1244434323&&&&&2&&&1&&&&&&&&&&&\\\hline
1244433243&&&&&&&&2&&&&&&&&&&&\\\hline
1244433234&&&&&&&&4&&&&&&&&&&&\\\hline
1244432433&&&&&4&&&2&&&&&&&&&&&\\\hline
1244432343&&&&&2&&&5&&&&&&&&&&&\\\hline
1244432334&&&&&&&&8&&&&&&&&&&&\\\hline
1244344323&&&&&1&&1&&&&&&&&&&&&\\\hline
1244343243&&&&&&&&1&&&&&&&&&&&\\\hline
1244343234&&&&&&&&2&&&&&&1&&&&&\\\hline
1244332434&&&&&&&&&&&&&&2&&&&&\\\hline
1244332344&&&&&&&&&&&&&&4&&&&&\\\hline
1244324433&&&&&2&&2&&&&&&&&&&&&\\\hline
1244324343&&&&&1&&1&2&&&&&&1&&&&&\\\hline
1244324334&&&&&&&&4&&&&&&2&&&&&\\\hline
1244323443&&&&&&&2&&&&&&&2&&&&&\\\hline
1244323434&&&&&&&&2&&&&&&5&&&&&\\\hline
1244323344&&&&&&&&&&&&&&8&&&&&\\\hline
1243444323&&&&&&1&&&&&&&&&&&&&\\\hline
1243443234&&&&&&&&1&&&&&1&&&&&&\\\hline
1243432434&&&&&&&&&&&&&&1&&&&&\\\hline
1243432344&&&&&&&&&&&&&&2&&&&1&\\\hline
1243324344&&&&&&&&&&&&&&&&&&2&\\\hline
1243323444&&&&&&&&&&&&&&&&&&4&\\\hline
1243244433&&&&&&2&&&&&&&&&&&&&\\\hline
1243244343&&&&&&1&&1&&&&&1&&&&&&\\\hline
1243244334&&&&&&&&2&&&&&2&&&&&&\\\hline
1243243443&&&&&&&1&&&&&1&&1&&&&&\\\hline
1243243434&&&&&&&&1&&&&&1&2&&&&1&\\\hline
1243243344&&&&&&&&&&&&&&4&&&&2&\\\hline
1243234443&&&&&&&&&&&&2&&&&&&&\\\hline
1243234434&&&&&&&&&&&&&2&&&&&2&\\\hline
1243234344&&&&&&&&&&&&&&2&&&&5&\\\hline
1243233444&&&&&&&&&&&&&&&&&&8&\\\hline
1234444323&&&&&&&&&1&&&&&&&&&&\\\hline
1234443234&&&&&&&&&&&1&&&&&&&&\\\hline
1234432344&&&&&&&&&&&&&&1&&&1&&\\\hline
1234343244&&&&1&&&&&&&&&&&&&&&\\\hline
1234332444&&&&2&&&&&&&&&&&&&&&\\\hline
1234324434&1&&&&&&&&&&&&&&&&&&\\\hline
1234324344&&1&&&&&&&&&&&&&&&&1&\\\hline
1234323444&&&1&1&&&&&&&&&&&&&&2&1\\\hline
1233443244&&&&2&&&&&&&&&&&&&&&\\\hline
1233432444&&&&4&&&&&&&&&&&&&&&\\\hline
1233324444&&&&\boxed{6}&&&&&&&&&&&&&&&\\\hline
1233244434&\boxed{2}&&&&&&&&&&&&&&&&&&\\\hline
1233244344&&\boxed{2}&&&&&&&&&&&&&&&&&\\\hline
1233243444&&&\boxed{2}&2&&&&&&&&&&&&&&&2\\\hline
1233234444&&&&\boxed{4}&&&&&&&&&&&&&&&4\\\hline
1232444433&&&&&&&&&2&&&&&&&&&&\\\hline
1232444343&&&&&&&&&1&&1&&&&&&&&\\\hline
1232444334&&&&&&&&&&&2&&&&&&&&\\\hline
1232443443&&&&&&&&&&1&&&&&&&&&\\\hline
1232443434&&&&&&&&&&&1&&&1&&&1&&\\\hline
1232443344&&&&&&&&&&&&&&2&&&2&&\\\hline
1232434443&&&&&&&&&&&&1&&&1&&&&\\\hline
1232434434&&&&&&&&&&&&&1&&&1&&1&\\\hline
1232434344&&&1&&&&&&&&&&&1&&&1&2&1\\\hline
1232433444&&&\boxed{2}&&&&&&&&&&&&&&&4&2\\\hline
1232344443&&&&&&&&&&&&&&&2&&&&\\\hline
1232344434&\boxed{1}&&&&&&&&&&&&&&&2&&&\\\hline
1232344344&&\boxed{1}&&&&&&&&&&&&&&&2&&2\\\hline
1232343444&&&\boxed{1}&1&&&&&&&&&&&&&&2&5\\\hline
1232334444&&&&\boxed{2}&&&&&&&&&&&&&&&8\\\hline
1224444333&&&&&\boxed{12}&&&&&&&&&&&&&&\\\hline
1224443433&&&&&\boxed{8}&&&4&&&&&&&&&&&\\\hline
1224443343&&&&&\boxed{4}&&&8&&&&&&&&&&&\\\hline
1224443334&&&&&&&&\boxed{12}&&&&&&&&&&&\\\hline
1224434433&&&&&\boxed{4}&&4&&&&&&&&&&&&\\\hline
1224434343&&&&&\boxed{2}&&2&4&&&&&&2&&&&&\\\hline
1224434334&&&&&&&&\boxed{8}&&&&&&4&&&&&\\\hline
1224433443&&&&&&&\boxed{4}&&&&&&&4&&&&&\\\hline
1224433434&&&&&&&&\boxed{4}&&&&&&8&&&&&\\\hline
1224433344&&&&&&&&&&&&&&\boxed{12}&&&&&\\\hline
1224344433&&&&&&\boxed{4}&&&&&&&&&&&&&\\\hline
1224344343&&&&&&\boxed{2}&&2&&&&&2&&&&&&\\\hline
1224344334&&&&&&&&\boxed{4}&&&&&4&&&&&&\\\hline
1224343443&&&&&&&\boxed{2}&&&&&2&&2&&&&&\\\hline
1224343434&&&&&&&&\boxed{2}&&&&&2&4&&&&2&\\\hline
1224343344&&&&&&&&&&&&&&\boxed{8}&&&&4&\\\hline
1224334443&&&&&&&&&&&&\boxed{4}&&&&&&&\\\hline
1224334434&&&&&&&&&&&&&\boxed{4}&&&&&4&\\\hline
1224334344&&&&&&&&&&&&&&\boxed{4}&&&&8&\\\hline
1224333444&&&&&&&&&&&&&&&&&&\boxed{12}&\\\hline
1223444433&&&&&&&&&\boxed{4}&&&&&&&&&&\\\hline
1223444343&&&&&&&&&\boxed{2}&&2&&&&&&&&\\\hline
1223444334&&&&&&&&&&&\boxed{4}&&&&&&&&\\\hline
1223443443&&&&&&&&&&\boxed{2}&&&&&&&&&\\\hline
1223443434&&&&&&&&&&&\boxed{2}&&&2&&&2&&\\\hline
1223443344&&&&&&&&&&&&&&\boxed{4}&&&4&&\\\hline
1223434443&&&&&&&&&&&&\boxed{2}&&&2&&&&\\\hline
1223434434&&&&&&&&&&&&&\boxed{2}&&&2&&2&\\\hline
1223434344&&&&&&&&&&&&&&\boxed{2}&&&2&4&2\\\hline
1223433444&&&&&&&&&&&&&&&&&&\boxed{8}&4\\\hline
1223344443&&&&&&&&&&&&&&&\boxed{4}&&&&\\\hline
1223344434&&&&&&&&&&&&&&&&\boxed{4}&&&\\\hline
1223344344&&&&&&&&&&&&&&&&&\boxed{4}&&4\\\hline
1223343444&&&&&&&&&&&&&&&&&&\boxed{4}&8\\\hline
1223334444&&&&&&&&&&&&&&&&&&&\boxed{12}\\\hline
    \end{tabular}
